Integer continued fractions for complex numbers

We study a natural extension to complex numbers of the standard continued fractions. The basic algorithm is due to Lagrange and Gauss, though it seems to have gone mostly unnoticed as a way to create continued fractions. The new representations are shown to be unique, and to have useful properties. They also admit a geometric cutting sequence interpretation.

==> (inline-0) <==
\begin{pspicture}(-1,-0.01)(2,1.3) %\psgrid

%\psset{arrowscale=2,arrowinset=0.5}
\psset{arrowscale=1.1,arrowinset=0.1}
%\newrgbcolor{light}{0.9 0.9 1.0}
\newrgbcolor{light}{0.8 0.7 1.0}
%\newrgbcolor{light}{0 0 1}
%\newrgbcolor{blue2}{0.4 0.4 1.0}
%\newrgbcolor{blue2}{0.1 0.2 0.8}
\newrgbcolor{bmid}{0.6 0.5 1}
\newrgbcolor{bmid}{0.99609375 0.40234375 0.16796875}

\newrgbcolor{bb}{0.4 0.3 1}
\newrgbcolor{bb}{1 0 0}
\newrgbcolor{cx}{0.8 0.8 1.0}

\newrgbcolor{white2}{0.4 0.3 1}
\newrgbcolor{white2}{1 0 0}
\newrgbcolor{light}{0.99609375 0.71875 0.6171875}

\psset{linewidth=0.2pt}

\psline(0.5,0.866025)(0.5,0.288675)
\psarc(0,0){1}{60}{120}
\psline(-0.5,0.866025)(-0.5,0.288675)
\psline(1.5,0.866025)(1.5,0.288675)
\psarc(1,0){1}{60}{120}
\psarc(-1,0){1}{60}{90}
\psarc(2,0){1}{90}{120}

\psline[linecolor=gray](-1,0)(2,0)

%**************************

\psarc(0.0175439,0){0.0175439}{1.16065}{3.48101}

\psarc(0.0181818,0){0.0181818}{1.20286}{3.60751}

\psarc(0.0188679,0){0.0188679}{1.24824}{3.74354}

\psarc(0.0196078,0){0.0196078}{1.29719}{3.89024}

\psarc(0.0204082,0){0.0204082}{1.35013}{4.04889}

\psarc(0.0212766,0){0.0212766}{1.40758}{4.22103}

\psarc(0.0222222,0){0.0222222}{1.47013}{4.40846}

\psarc(0.0232558,0){0.0232558}{1.5385}{4.61328}

\psarc(0.0243902,0){0.0243902}{1.61354}{4.83806}

\psarc(0.025641,0){0.025641}{1.69627}{5.08585}

\psarc(0.027027,0){0.027027}{1.78795}{5.36037}

\psarc(0.0285714,0){0.0285714}{1.8901}{5.66619}

\psarc(0.030303,0){0.030303}{2.00463}{6.00898}

\psarc(0.0322581,0){0.0322581}{2.13393}{6.39588}

\psarc(0.0344828,0){0.0344828}{2.28106}{6.83596}

\psarc(0.0345238,0){0.00119048}{63.481}{123.363}

\psarc(0.0357599,0){0.00127714}{63.6075}{123.481}

\psarc(0.037037,0){0.037037}{2.44998}{7.34099}

\psarc(0.0370879,0){0.00137363}{63.7435}{123.608}

\psarc(0.0385185,0){0.00148148}{63.8902}{123.744}

\psarc(0.04,0){0.04}{2.64591}{7.92647}

\psarc(0.0400641,0){0.00160256}{64.0489}{123.89}

\psarc(0.0417391,0){0.00173913}{64.221}{124.049}

\psarc(0.0434783,0){0.0434783}{2.87589}{8.61324}

\psarc(0.0435606,0){0.00189394}{64.4085}{124.221}

\psarc(0.0455487,0){0.00207039}{64.6133}{124.408}

\psarc(0.047619,0){0.047619}{3.14966}{9.43001}

\psarc(0.0477273,0){0.00227273}{64.8381}{124.613}

\psarc(0.0501253,0){0.00250627}{65.0858}{124.838}

\psarc(0.0526316,0){0.0526316}{3.48101}{10.4174}

\psarc(0.0527778,0){0.00277778}{65.3604}{125.086}

\psarc(0.0557276,0){0.00309598}{65.6662}{125.36}

\psarc(0.0588235,0){0.0588235}{3.89024}{11.6351}

\psarc(0.0590278,0){0.00347222}{66.009}{125.666}

\psarc(0.0627451,0){0.00392157}{66.3959}{126.009}

\psarc(0.0666667,0){0.0666667}{4.40846}{13.1736}

\psarc(0.0669643,0){0.00446429}{66.836}{126.396}

\psarc(0.0717949,0){0.00512821}{67.341}{126.836}

\psarc(0.0769231,0){0.0769231}{5.08585}{15.1782}

\psarc(0.077381,0){0.00595238}{67.9265}{127.341}

\psarc(0.0839161,0){0.00699301}{68.6132}{127.926}

\psarc(0.0909091,0){0.0909091}{6.00898}{17.8966}

\psarc(0.0916667,0){0.00833333}{69.43}{128.613}

\psarc(0.10101,0){0.010101}{70.4174}{129.43}

\psarc(0.111111,0){0.111111}{7.34099}{21.7868}

\psarc(0.1125,0){0.0125}{71.6351}{130.417}

\psarc(0.126984,0){0.015873}{73.1736}{131.635}

\psarc(0.142857,0){0.142857}{9.43001}{27.7958}

\psarc(0.145833,0){0.0208333}{75.1782}{133.174}

\psarc(0.150376,0){0.0075188}{24.0166}{65.0858}

\psarc(0.158333,0){0.00833333}{125.086}{160.347}

\psarc(0.171429,0){0.0285714}{77.8966}{135.178}

\psarc(0.172619,0){0.00595238}{14.1054}{40.7252}

\psarc(0.177083,0){0.0104167}{24.4327}{66.009}

\psarc(0.177866,0){0.00395257}{100.725}{149.128}

\psarc(0.186147,0){0.004329}{33.6529}{84.4327}

\psarc(0.188235,0){0.0117647}{126.009}{160.725}

\psarc(0.192593,0){0.00740741}{144.433}{167.795}

\psarc(0.2,0){0.2}{13.1736}{38.2132}

\psarc(0.206061,0){0.00606061}{9.99871}{29.4093}

\psarc(0.208333,0){0.0416667}{81.7868}{137.897}

\psarc(0.208696,0){0.00869565}{14.3077}{41.266}

\psarc(0.21131,0){0.00297619}{89.4093}{142.774}

\psarc(0.215385,0){0.0153846}{25.0397}{67.341}

\psarc(0.216374,0){0.00584795}{101.266}{149.409}

\psarc(0.216518,0){0.00223214}{28.3517}{74.3077}

\psarc(0.219219,0){0.003003}{134.308}{164.012}

\psarc(0.225397,0){0.0031746}{16.8891}{48.0149}

\psarc(0.228288,0){0.00248139}{108.015}{152.78}

\psarc(0.228758,0){0.00653595}{33.9922}{85.0397}

\psarc(0.232143,0){0.0178571}{127.341}{161.266}

\psarc(0.234432,0){0.003663}{39.3345}{93.9922}

\psarc(0.238636,0){0.0113636}{145.04}{168.015}

\psarc(0.241667,0){0.00833333}{153.992}{171.196}

\psarc(0.257353,0){0.00735294}{7.77153}{23.035}

\psarc(0.259615,0){0.00961538}{10.1517}{29.8417}

\psarc(0.263768,0){0.00289855}{83.035}{138.734}

\psarc(0.263889,0){0.0138889}{14.6222}{42.1034}

\psarc(0.266667,0){0.0666667}{87.7958}{141.787}

\psarc(0.267943,0){0.00478469}{89.8417}{143.035}

\psarc(0.268468,0){0.0018018}{26.3471}{70.1517}

\psarc(0.27051,0){0.00221729}{130.152}{162.39}

\psarc(0.274662,0){0.00193424}{15.3909}{44.1327}

\psarc(0.275,0){0.025}{26.0078}{69.43}

\psarc(0.27619,0){0.00952381}{102.103}{149.842}

\psarc(0.276364,0){0.00363636}{28.5072}{74.6222}

\psarc(0.276389,0){0.00138889}{104.133}{150.872}

\psarc(0.279514,0){0.00173611}{35.9834}{88.5072}

\psarc(0.280788,0){0.00492611}{134.622}{164.133}

\psarc(0.282392,0){0.00332226}{148.507}{169.261}

\psarc(0.289199,0){0.00348432}{11.2591}{32.9476}

\psarc(0.291005,0){0.00529101}{17.026}{48.3649}

\psarc(0.29222,0){0.00189753}{92.9476}{144.863}

\psarc(0.295707,0){0.00158983}{29.7133}{77.026}

\psarc(0.295833,0){0.00416667}{108.365}{152.948}

\psarc(0.296703,0){0.010989}{34.5389}{86.0078}

\psarc(0.297727,0){0.00227273}{137.026}{165.049}

\psarc(0.302778,0){0.00277778}{18.2225}{51.3868}

\psarc(0.30303,0){0.030303}{129.43}{162.103}

\psarc(0.305361,0){0.002331}{111.387}{154.373}

\psarc(0.30625,0){0.00625}{39.6833}{94.5389}

\psarc(0.311741,0){0.00404858}{43.1109}{99.6833}

\psarc(0.313725,0){0.0196078}{146.008}{168.365}

\psarc(0.318841,0){0.0144928}{154.539}{171.387}

\psarc(0.321839,0){0.0114943}{159.683}{173.164}

\psarc(0.333333,0){0.333333}{21.7868}{60.}

\psarc(0.344086,0){0.0107527}{6.39588}{19.0307}

\psarc(0.346667,0){0.0133333}{7.92647}{23.4831}

\psarc(0.350877,0){0.0175439}{10.4174}{30.5907}

\psarc(0.353571,0){0.00357143}{79.0307}{135.988}

\psarc(0.358289,0){0.00534759}{83.4831}{139.031}

\psarc(0.358974,0){0.025641}{15.1782}{43.5736}

\psarc(0.359127,0){0.00198413}{25.309}{67.9265}

\psarc(0.361305,0){0.002331}{127.926}{161.502}

\psarc(0.365492,0){0.00185529}{14.7698}{42.4949}

\psarc(0.366071,0){0.00892857}{90.5907}{143.483}

\psarc(0.367003,0){0.003367}{26.4726}{70.4174}

\psarc(0.367137,0){0.0012837}{102.495}{150.042}

\psarc(0.369925,0){0.00150376}{34.8039}{86.4726}

\psarc(0.370833,0){0.00416667}{130.417}{162.495}

\psarc(0.372283,0){0.00271739}{146.473}{168.532}

\psarc(0.375,0){0.125}{98.2132}{147.796}

\psarc(0.3775,0){0.0025}{10.5556}{30.9791}

\psarc(0.378676,0){0.00367647}{15.4722}{44.3459}

\psarc(0.379665,0){0.001287}{90.9791}{143.714}

\psarc(0.380952,0){0.047619}{27.7958}{73.1736}

\psarc(0.381818,0){0.0181818}{103.574}{150.591}

\psarc(0.381944,0){0.00694444}{28.7832}{75.1782}

\psarc(0.381963,0){0.00265252}{104.346}{150.979}

\psarc(0.381966,0){0.00101317}{28.9299}{75.4722}

\psarc(0.383217,0){0.0013986}{135.472}{164.458}

\psarc(0.386185,0){0.00156986}{17.4171}{49.3598}

\psarc(0.387626,0){0.00126263}{109.36}{153.422}

\psarc(0.38796,0){0.00334448}{36.146}{88.7832}

\psarc(0.390476,0){0.00952381}{135.178}{164.346}

\psarc(0.390873,0){0.00198413}{40.7252}{96.146}

\psarc(0.393548,0){0.00645161}{148.783}{169.36}

\psarc(0.395122,0){0.00487805}{156.146}{171.945}

\psarc(0.405128,0){0.00512821}{8.46654}{25.0397}

\psarc(0.406897,0){0.00689655}{11.3694}{33.2543}

\psarc(0.409586,0){0.00217865}{85.0397}{140.046}

\psarc(0.410526,0){0.0105263}{17.2782}{49.0073}

\psarc(0.412879,0){0.00378788}{93.2543}{145.04}

\psarc(0.413199,0){0.00143472}{26.9253}{71.3694}

\psarc(0.414855,0){0.00181159}{131.369}{162.87}

\psarc(0.418333,0){0.00166667}{15.7778}{45.1445}

\psarc(0.419829,0){0.00122399}{105.145}{151.377}

\psarc(0.419872,0){0.00320513}{29.8417}{77.2782}

\psarc(0.420168,0){0.00840336}{109.007}{153.254}

\psarc(0.422222,0){0.0222222}{35.5673}{87.7958}

\psarc(0.422648,0){0.0015949}{36.775}{89.8417}

\psarc(0.423963,0){0.00460829}{137.278}{165.145}

\psarc(0.425397,0){0.0031746}{149.842}{169.736}

\psarc(0.432234,0){0.003663}{11.8325}{34.5389}

\psarc(0.434286,0){0.00571429}{18.3658}{51.7444}

\psarc(0.435417,0){0.00208333}{94.5389}{145.771}

\psarc(0.4375,0){0.0625}{133.174}{163.574}

\psarc(0.439338,0){0.00183824}{30.4}{78.3658}

\psarc(0.439614,0){0.00483092}{111.744}{154.539}

\psarc(0.441558,0){0.012987}{40.3471}{95.5673}

\psarc(0.441734,0){0.00271003}{138.366}{165.554}

\psarc(0.448029,0){0.00358423}{19.0307}{53.3914}

\psarc(0.451411,0){0.0031348}{113.391}{155.295}

\psarc(0.452991,0){0.00854701}{43.5736}{100.347}

\psarc(0.458333,0){0.0416667}{147.796}{169.007}

\psarc(0.460606,0){0.00606061}{45.8946}{103.574}

\psarc(0.466063,0){0.00452489}{47.6432}{105.895}

\psarc(0.46875,0){0.03125}{155.567}{171.744}

\psarc(0.470175,0){0.00350877}{49.0073}{107.643}

\psarc(0.473389,0){0.00280112}{50.1008}{109.007}

\psarc(0.475,0){0.025}{160.347}{173.391}

\psarc(0.475973,0){0.00228833}{50.9968}{110.101}

\psarc(0.478095,0){0.00190476}{51.7444}{110.997}

\psarc(0.479167,0){0.0208333}{163.574}{174.491}

\psarc(0.479871,0){0.00161031}{52.3775}{111.744}

\psarc(0.481379,0){0.00137931}{52.9205}{112.377}

\psarc(0.482143,0){0.0178571}{165.895}{175.277}

\psarc(0.482676,0){0.00119474}{53.3914}{112.921}

\psarc(0.483804,0){0.00104493}{53.8036}{113.391}

\psarc(0.484375,0){0.015625}{167.643}{175.867}

\psarc(0.484793,0){0.000921659}{54.1674}{113.804}

\psarc(0.485667,0){0.000819001}{54.491}{114.167}

\psarc(0.486111,0){0.0138889}{169.007}{176.326}

\psarc(0.4875,0){0.0125}{170.101}{176.693}

\psarc(0.488636,0){0.0113636}{170.997}{176.993}

\psarc(0.489583,0){0.0104167}{171.744}{177.244}

\psarc(0.490385,0){0.00961538}{172.377}{177.456}

\psarc(0.491071,0){0.00892857}{172.921}{177.637}

\psarc(0.491667,0){0.00833333}{173.391}{177.795}

\psarc(0.492188,0){0.0078125}{173.804}{177.933}

\psarc(0.492647,0){0.00735294}{174.167}{178.054}

\psarc(0.507353,0){0.00735294}{1.94568}{5.83256}

\psarc(0.507813,0){0.0078125}{2.06726}{6.1964}

\psarc(0.508333,0){0.00833333}{2.20504}{6.60861}

\psarc(0.508929,0){0.00892857}{2.3625}{7.07949}

\psarc(0.509615,0){0.00961538}{2.54418}{7.62252}

\psarc(0.510417,0){0.0104167}{2.75611}{8.25562}

\psarc(0.511364,0){0.0113636}{3.00656}{9.00317}

\psarc(0.5125,0){0.0125}{3.30705}{9.89922}

\psarc(0.513889,0){0.0138889}{3.67427}{10.9927}

\psarc(0.514333,0){0.000819001}{65.8326}{125.509}

\psarc(0.515207,0){0.000921659}{66.1964}{125.833}

\psarc(0.515625,0){0.015625}{4.13317}{12.3568}

\psarc(0.516196,0){0.00104493}{66.6086}{126.196}

\psarc(0.517324,0){0.00119474}{67.0795}{126.609}

\psarc(0.517857,0){0.0178571}{4.723}{14.1054}

\psarc(0.518621,0){0.00137931}{67.6225}{127.079}

\psarc(0.520129,0){0.00161031}{68.2556}{127.623}

\psarc(0.520833,0){0.0208333}{5.50904}{16.4264}

\psarc(0.521905,0){0.00190476}{69.0032}{128.256}

\psarc(0.524027,0){0.00228833}{69.8992}{129.003}

\psarc(0.525,0){0.025}{6.60861}{19.6529}

\psarc(0.526611,0){0.00280112}{70.9927}{129.899}

\psarc(0.529825,0){0.00350877}{72.3568}{130.993}

\psarc(0.53125,0){0.03125}{8.25562}{24.4327}

\psarc(0.533937,0){0.00452489}{74.1054}{132.357}

\psarc(0.539394,0){0.00606061}{76.4264}{134.105}

\psarc(0.541667,0){0.0416667}{10.9927}{32.2042}

\psarc(0.547009,0){0.00854701}{79.6529}{136.426}

\psarc(0.548589,0){0.0031348}{24.705}{66.6086}

\psarc(0.551971,0){0.00358423}{126.609}{160.969}

\psarc(0.558266,0){0.00271003}{14.4458}{41.6342}

\psarc(0.558442,0){0.012987}{84.4327}{139.653}

\psarc(0.560386,0){0.00483092}{25.4611}{68.2556}

\psarc(0.560662,0){0.00183824}{101.634}{149.6}

\psarc(0.5625,0){0.0625}{16.4264}{46.8264}

\psarc(0.564583,0){0.00208333}{34.2293}{85.4611}

\psarc(0.565714,0){0.00571429}{128.256}{161.634}

\psarc(0.567766,0){0.003663}{145.461}{168.167}

\psarc(0.574603,0){0.0031746}{10.2639}{30.1583}

\psarc(0.576037,0){0.00460829}{14.8555}{42.7218}

\psarc(0.577352,0){0.0015949}{90.1583}{143.225}

\psarc(0.577778,0){0.0222222}{92.2042}{144.433}

\psarc(0.579832,0){0.00840336}{26.7457}{70.9927}

\psarc(0.580128,0){0.00320513}{102.722}{150.158}

\psarc(0.580171,0){0.00122399}{28.6228}{74.8555}

\psarc(0.581667,0){0.00166667}{134.855}{164.222}

\psarc(0.585145,0){0.00181159}{17.1302}{48.6306}

\psarc(0.586801,0){0.00143472}{108.631}{153.075}

\psarc(0.587121,0){0.00378788}{34.9603}{86.7457}

\psarc(0.589474,0){0.0105263}{130.993}{162.722}

\psarc(0.590414,0){0.00217865}{39.9541}{94.9603}

\psarc(0.593103,0){0.00689655}{146.746}{168.631}

\psarc(0.594872,0){0.00512821}{154.96}{171.533}

\psarc(0.604878,0){0.00487805}{8.05493}{23.854}

\psarc(0.606452,0){0.00645161}{10.6402}{31.2168}

\psarc(0.609127,0){0.00198413}{83.854}{139.275}

\psarc(0.609524,0){0.00952381}{15.6541}{44.8218}

\psarc(0.61204,0){0.00334448}{91.2168}{143.854}

\psarc(0.612374,0){0.00126263}{26.5782}{70.6402}

\psarc(0.613815,0){0.00156986}{130.64}{162.583}

\psarc(0.616783,0){0.0013986}{15.5417}{44.5278}

\psarc(0.618034,0){0.00101317}{104.528}{151.07}

\psarc(0.618037,0){0.00265252}{29.0209}{75.6541}

\psarc(0.618056,0){0.00694444}{104.822}{151.217}

\psarc(0.618182,0){0.0181818}{29.4093}{76.4264}

\psarc(0.619048,0){0.047619}{106.826}{152.204}

\psarc(0.620335,0){0.001287}{36.2864}{89.0209}

\psarc(0.621324,0){0.00367647}{135.654}{164.528}

\psarc(0.6225,0){0.0025}{149.021}{169.444}

\psarc(0.625,0){0.125}{32.2042}{81.7868}

\psarc(0.627717,0){0.00271739}{11.4676}{33.5274}

\psarc(0.629167,0){0.00416667}{17.5051}{49.5826}

\psarc(0.630075,0){0.00150376}{93.5274}{145.196}

\psarc(0.632863,0){0.0012837}{29.9576}{77.5051}

\psarc(0.632997,0){0.003367}{109.583}{153.527}

\psarc(0.633929,0){0.00892857}{36.5169}{89.4093}

\psarc(0.634508,0){0.00185529}{137.505}{165.23}

\psarc(0.638695,0){0.002331}{18.498}{52.0735}

\psarc(0.640873,0){0.00198413}{112.074}{154.691}

\psarc(0.641026,0){0.025641}{136.426}{164.822}

\psarc(0.641711,0){0.00534759}{40.9693}{96.5169}

\psarc(0.646429,0){0.00357143}{44.0117}{100.969}

\psarc(0.649123,0){0.0175439}{149.409}{169.583}

\psarc(0.653333,0){0.0133333}{156.517}{172.074}

\psarc(0.655914,0){0.0107527}{160.969}{173.604}

\psarc(0.666667,0){0.333333}{120.}{158.213}

\psarc(0.678161,0){0.0114943}{6.83596}{20.3167}

\psarc(0.681159,0){0.0144928}{8.61324}{25.4611}

\psarc(0.686275,0){0.0196078}{11.6351}{33.9922}

\psarc(0.688259,0){0.00404858}{80.3167}{136.889}

\psarc(0.69375,0){0.00625}{85.4611}{140.317}

\psarc(0.694639,0){0.002331}{25.6269}{68.6132}

\psarc(0.69697,0){0.030303}{17.8966}{50.57}

\psarc(0.697222,0){0.00277778}{128.613}{161.778}

\psarc(0.702273,0){0.00227273}{14.9508}{42.974}

\psarc(0.703297,0){0.010989}{93.9922}{145.461}

\psarc(0.704167,0){0.00416667}{27.0524}{71.6351}

\psarc(0.704293,0){0.00158983}{102.974}{150.287}

\psarc(0.70778,0){0.00189753}{35.1368}{87.0524}

\psarc(0.708995,0){0.00529101}{131.635}{162.974}

\psarc(0.710801,0){0.00348432}{147.052}{168.741}

\psarc(0.717608,0){0.00332226}{10.7386}{31.4928}

\psarc(0.719212,0){0.00492611}{15.8673}{45.3778}

\psarc(0.720486,0){0.00173611}{91.4928}{144.017}

\psarc(0.723611,0){0.00138889}{29.1278}{75.8673}

\psarc(0.723636,0){0.00363636}{105.378}{151.493}

\psarc(0.72381,0){0.00952381}{30.1583}{77.8966}

\psarc(0.725,0){0.025}{110.57}{153.992}

\psarc(0.725338,0){0.00193424}{135.867}{164.609}

\psarc(0.72949,0){0.00221729}{17.6101}{49.8483}

\psarc(0.731532,0){0.0018018}{109.848}{153.653}

\psarc(0.732057,0){0.00478469}{36.965}{90.1583}

\psarc(0.733333,0){0.0666667}{38.2132}{92.2042}

\psarc(0.736111,0){0.0138889}{137.897}{165.378}

\psarc(0.736232,0){0.00289855}{41.266}{96.965}

\psarc(0.740385,0){0.00961538}{150.158}{169.848}

\psarc(0.742647,0){0.00735294}{156.965}{172.228}

\psarc(0.758333,0){0.00833333}{8.8039}{26.0078}

\psarc(0.761364,0){0.0113636}{11.9851}{34.9603}

\psarc(0.765568,0){0.003663}{86.0078}{140.665}

\psarc(0.767857,0){0.0178571}{18.734}{52.659}

\psarc(0.771242,0){0.00653595}{94.9603}{146.008}

\psarc(0.771712,0){0.00248139}{27.2205}{71.9851}

\psarc(0.774603,0){0.0031746}{131.985}{163.111}

\psarc(0.780781,0){0.003003}{15.9883}{45.6923}

\psarc(0.783482,0){0.00223214}{105.692}{151.648}

\psarc(0.783626,0){0.00584795}{30.5907}{78.734}

\psarc(0.784615,0){0.0153846}{112.659}{154.96}

\psarc(0.78869,0){0.00297619}{37.2258}{90.5907}

\psarc(0.791304,0){0.00869565}{138.734}{165.692}

\psarc(0.791667,0){0.0416667}{42.1034}{98.2132}

\psarc(0.793939,0){0.00606061}{150.591}{170.001}

\psarc(0.8,0){0.2}{141.787}{166.826}

\psarc(0.807407,0){0.00740741}{12.2054}{35.5673}

\psarc(0.811765,0){0.0117647}{19.2748}{53.991}

\psarc(0.813853,0){0.004329}{95.5673}{146.347}

\psarc(0.822134,0){0.00395257}{30.8722}{79.2748}

\psarc(0.822917,0){0.0104167}{113.991}{155.567}

\psarc(0.827381,0){0.00595238}{139.275}{165.895}

\psarc(0.828571,0){0.0285714}{44.8218}{102.103}

\psarc(0.841667,0){0.00833333}{19.6529}{54.9142}

\psarc(0.849624,0){0.0075188}{114.914}{155.983}

\psarc(0.854167,0){0.0208333}{46.8264}{104.822}

\psarc(0.857143,0){0.142857}{152.204}{170.57}

\psarc(0.873016,0){0.015873}{48.3649}{106.826}

\psarc(0.8875,0){0.0125}{49.5826}{108.365}

\psarc(0.888889,0){0.111111}{158.213}{172.659}

\psarc(0.89899,0){0.010101}{50.57}{109.583}

\psarc(0.908333,0){0.00833333}{51.3868}{110.57}

\psarc(0.909091,0){0.0909091}{162.103}{173.991}

\psarc(0.916084,0){0.00699301}{52.0735}{111.387}

\psarc(0.922619,0){0.00595238}{52.659}{112.074}

\psarc(0.923077,0){0.0769231}{164.822}{174.914}

\psarc(0.928205,0){0.00512821}{53.164}{112.659}

\psarc(0.933036,0){0.00446429}{53.6041}{113.164}

\psarc(0.933333,0){0.0666667}{166.826}{175.592}

\psarc(0.937255,0){0.00392157}{53.991}{113.604}

\psarc(0.940972,0){0.00347222}{54.3338}{113.991}

\psarc(0.941176,0){0.0588235}{168.365}{176.11}

\psarc(0.944272,0){0.00309598}{54.6396}{114.334}

\psarc(0.947222,0){0.00277778}{54.9142}{114.64}

\psarc(0.947368,0){0.0526316}{169.583}{176.519}

\psarc(0.949875,0){0.00250627}{55.1619}{114.914}

\psarc(0.952273,0){0.00227273}{55.3867}{115.162}

\psarc(0.952381,0){0.047619}{170.57}{176.85}

\psarc(0.954451,0){0.00207039}{55.5915}{115.387}

\psarc(0.956439,0){0.00189394}{55.779}{115.592}

\psarc(0.956522,0){0.0434783}{171.387}{177.124}

\psarc(0.958261,0){0.00173913}{55.9511}{115.779}

\psarc(0.959936,0){0.00160256}{56.1098}{115.951}

\psarc(0.96,0){0.04}{172.074}{177.354}

\psarc(0.961481,0){0.00148148}{56.2565}{116.11}

\psarc(0.962912,0){0.00137363}{56.3925}{116.256}

\psarc(0.962963,0){0.037037}{172.659}{177.55}

\psarc(0.96424,0){0.00127714}{56.519}{116.392}

\psarc(0.965476,0){0.00119048}{56.6369}{116.519}

\psarc(0.965517,0){0.0344828}{173.164}{177.719}

\psarc(0.967742,0){0.0322581}{173.604}{177.866}

\psarc(0.969697,0){0.030303}{173.991}{177.995}

\psarc(0.971429,0){0.0285714}{174.334}{178.11}

\psarc(0.972973,0){0.027027}{174.64}{178.212}

\psarc(0.974359,0){0.025641}{174.914}{178.304}

\psarc(0.97561,0){0.0243902}{175.162}{178.386}

\psarc(0.976744,0){0.0232558}{175.387}{178.462}

\psarc(0.977778,0){0.0222222}{175.592}{178.53}

\psarc(0.978723,0){0.0212766}{175.779}{178.592}

\psarc(0.979592,0){0.0204082}{175.951}{178.65}

\psarc(0.980392,0){0.0196078}{176.11}{178.703}

\psarc(0.981132,0){0.0188679}{176.256}{178.752}

\psarc(0.981818,0){0.0181818}{176.392}{178.797}

\psarc(0.982456,0){0.0175439}{176.519}{178.839}

%**********

\psarc(-0.982456,0){0.0175439}{1.16065}{3.48101}

\psarc(-0.981818,0){0.0181818}{1.20286}{3.60751}

\psarc(-0.981132,0){0.0188679}{1.24824}{3.74354}

\psarc(-0.980392,0){0.0196078}{1.29719}{3.89024}

\psarc(-0.979592,0){0.0204082}{1.35013}{4.04889}

\psarc(-0.978723,0){0.0212766}{1.40758}{4.22103}

\psarc(-0.977778,0){0.0222222}{1.47013}{4.40846}

\psarc(-0.976744,0){0.0232558}{1.5385}{4.61328}

\psarc(-0.97561,0){0.0243902}{1.61354}{4.83806}

\psarc(-0.974359,0){0.025641}{1.69627}{5.08585}

\psarc(-0.972973,0){0.027027}{1.78795}{5.36037}

\psarc(-0.971429,0){0.0285714}{1.8901}{5.66619}

\psarc(-0.969697,0){0.030303}{2.00463}{6.00898}

\psarc(-0.967742,0){0.0322581}{2.13393}{6.39588}

\psarc(-0.965517,0){0.0344828}{2.28106}{6.83596}

\psarc(-0.965476,0){0.00119048}{63.481}{123.363}

\psarc(-0.96424,0){0.00127714}{63.6075}{123.481}

\psarc(-0.962963,0){0.037037}{2.44998}{7.34099}

\psarc(-0.962912,0){0.00137363}{63.7435}{123.608}

\psarc(-0.961481,0){0.00148148}{63.8902}{123.744}

\psarc(-0.96,0){0.04}{2.64591}{7.92647}

\psarc(-0.959936,0){0.00160256}{64.0489}{123.89}

\psarc(-0.958261,0){0.00173913}{64.221}{124.049}

\psarc(-0.956522,0){0.0434783}{2.87589}{8.61324}

\psarc(-0.956439,0){0.00189394}{64.4085}{124.221}

\psarc(-0.954451,0){0.00207039}{64.6133}{124.408}

\psarc(-0.952381,0){0.047619}{3.14966}{9.43001}

\psarc(-0.952273,0){0.00227273}{64.8381}{124.613}

\psarc(-0.949875,0){0.00250627}{65.0858}{124.838}

\psarc(-0.947368,0){0.0526316}{3.48101}{10.4174}

\psarc(-0.947222,0){0.00277778}{65.3604}{125.086}

\psarc(-0.944272,0){0.00309598}{65.6662}{125.36}

\psarc(-0.941176,0){0.0588235}{3.89024}{11.6351}

\psarc(-0.940972,0){0.00347222}{66.009}{125.666}

\psarc(-0.937255,0){0.00392157}{66.3959}{126.009}

\psarc(-0.933333,0){0.0666667}{4.40846}{13.1736}

\psarc(-0.933036,0){0.00446429}{66.836}{126.396}

\psarc(-0.928205,0){0.00512821}{67.341}{126.836}

\psarc(-0.923077,0){0.0769231}{5.08585}{15.1782}

\psarc(-0.922619,0){0.00595238}{67.9265}{127.341}

\psarc(-0.916084,0){0.00699301}{68.6132}{127.926}

\psarc(-0.909091,0){0.0909091}{6.00898}{17.8966}

\psarc(-0.908333,0){0.00833333}{69.43}{128.613}

\psarc(-0.89899,0){0.010101}{70.4174}{129.43}

\psarc(-0.888889,0){0.111111}{7.34099}{21.7868}

\psarc(-0.8875,0){0.0125}{71.6351}{130.417}

\psarc(-0.873016,0){0.015873}{73.1736}{131.635}

\psarc(-0.857143,0){0.142857}{9.43001}{27.7958}

\psarc(-0.854167,0){0.0208333}{75.1782}{133.174}

\psarc(-0.849624,0){0.0075188}{24.0166}{65.0858}

\psarc(-0.841667,0){0.00833333}{125.086}{160.347}

\psarc(-0.828571,0){0.0285714}{77.8966}{135.178}

\psarc(-0.827381,0){0.00595238}{14.1054}{40.7252}

\psarc(-0.822917,0){0.0104167}{24.4327}{66.009}

\psarc(-0.822134,0){0.00395257}{100.725}{149.128}

\psarc(-0.813853,0){0.004329}{33.6529}{84.4327}

\psarc(-0.811765,0){0.0117647}{126.009}{160.725}

\psarc(-0.807407,0){0.00740741}{144.433}{167.795}

\psarc(-0.8,0){0.2}{13.1736}{38.2132}

\psarc(-0.793939,0){0.00606061}{9.99871}{29.4093}

\psarc(-0.791667,0){0.0416667}{81.7868}{137.897}

\psarc(-0.791304,0){0.00869565}{14.3077}{41.266}

\psarc(-0.78869,0){0.00297619}{89.4093}{142.774}

\psarc(-0.784615,0){0.0153846}{25.0397}{67.341}

\psarc(-0.783626,0){0.00584795}{101.266}{149.409}

\psarc(-0.783482,0){0.00223214}{28.3517}{74.3077}

\psarc(-0.780781,0){0.003003}{134.308}{164.012}

\psarc(-0.774603,0){0.0031746}{16.8891}{48.0149}

\psarc(-0.771712,0){0.00248139}{108.015}{152.78}

\psarc(-0.771242,0){0.00653595}{33.9922}{85.0397}

\psarc(-0.767857,0){0.0178571}{127.341}{161.266}

\psarc(-0.765568,0){0.003663}{39.3345}{93.9922}

\psarc(-0.761364,0){0.0113636}{145.04}{168.015}

\psarc(-0.758333,0){0.00833333}{153.992}{171.196}

\psarc(-0.742647,0){0.00735294}{7.77153}{23.035}

\psarc(-0.740385,0){0.00961538}{10.1517}{29.8417}

\psarc(-0.736232,0){0.00289855}{83.035}{138.734}

\psarc(-0.736111,0){0.0138889}{14.6222}{42.1034}

\psarc(-0.733333,0){0.0666667}{87.7958}{141.787}

\psarc(-0.732057,0){0.00478469}{89.8417}{143.035}

\psarc(-0.731532,0){0.0018018}{26.3471}{70.1517}

\psarc(-0.72949,0){0.00221729}{130.152}{162.39}

\psarc(-0.725338,0){0.00193424}{15.3909}{44.1327}

\psarc(-0.725,0){0.025}{26.0078}{69.43}

\psarc(-0.72381,0){0.00952381}{102.103}{149.842}

\psarc(-0.723636,0){0.00363636}{28.5072}{74.6222}

\psarc(-0.723611,0){0.00138889}{104.133}{150.872}

\psarc(-0.720486,0){0.00173611}{35.9834}{88.5072}

\psarc(-0.719212,0){0.00492611}{134.622}{164.133}

\psarc(-0.717608,0){0.00332226}{148.507}{169.261}

\psarc(-0.710801,0){0.00348432}{11.2591}{32.9476}

\psarc(-0.708995,0){0.00529101}{17.026}{48.3649}

\psarc(-0.70778,0){0.00189753}{92.9476}{144.863}

\psarc(-0.704293,0){0.00158983}{29.7133}{77.026}

\psarc(-0.704167,0){0.00416667}{108.365}{152.948}

\psarc(-0.703297,0){0.010989}{34.5389}{86.0078}

\psarc(-0.702273,0){0.00227273}{137.026}{165.049}

\psarc(-0.697222,0){0.00277778}{18.2225}{51.3868}

\psarc(-0.69697,0){0.030303}{129.43}{162.103}

\psarc(-0.694639,0){0.002331}{111.387}{154.373}

\psarc(-0.69375,0){0.00625}{39.6833}{94.5389}

\psarc(-0.688259,0){0.00404858}{43.1109}{99.6833}

\psarc(-0.686275,0){0.0196078}{146.008}{168.365}

\psarc(-0.681159,0){0.0144928}{154.539}{171.387}

\psarc(-0.678161,0){0.0114943}{159.683}{173.164}

\psarc(-0.666667,0){0.333333}{21.7868}{60.}

\psarc(-0.655914,0){0.0107527}{6.39588}{19.0307}

\psarc(-0.653333,0){0.0133333}{7.92647}{23.4831}

\psarc(-0.649123,0){0.0175439}{10.4174}{30.5907}

\psarc(-0.646429,0){0.00357143}{79.0307}{135.988}

\psarc(-0.641711,0){0.00534759}{83.4831}{139.031}

\psarc(-0.641026,0){0.025641}{15.1782}{43.5736}

\psarc(-0.640873,0){0.00198413}{25.309}{67.9265}

\psarc(-0.638695,0){0.002331}{127.926}{161.502}

\psarc(-0.634508,0){0.00185529}{14.7698}{42.4949}

\psarc(-0.633929,0){0.00892857}{90.5907}{143.483}

\psarc(-0.632997,0){0.003367}{26.4726}{70.4174}

\psarc(-0.632863,0){0.0012837}{102.495}{150.042}

\psarc(-0.630075,0){0.00150376}{34.8039}{86.4726}

\psarc(-0.629167,0){0.00416667}{130.417}{162.495}

\psarc(-0.627717,0){0.00271739}{146.473}{168.532}

\psarc(-0.625,0){0.125}{98.2132}{147.796}

\psarc(-0.6225,0){0.0025}{10.5556}{30.9791}

\psarc(-0.621324,0){0.00367647}{15.4722}{44.3459}

\psarc(-0.620335,0){0.001287}{90.9791}{143.714}

\psarc(-0.619048,0){0.047619}{27.7958}{73.1736}

\psarc(-0.618182,0){0.0181818}{103.574}{150.591}

\psarc(-0.618056,0){0.00694444}{28.7832}{75.1782}

\psarc(-0.618037,0){0.00265252}{104.346}{150.979}

\psarc(-0.618034,0){0.00101317}{28.9299}{75.4722}

\psarc(-0.616783,0){0.0013986}{135.472}{164.458}

\psarc(-0.613815,0){0.00156986}{17.4171}{49.3598}

\psarc(-0.612374,0){0.00126263}{109.36}{153.422}

\psarc(-0.61204,0){0.00334448}{36.146}{88.7832}

\psarc(-0.609524,0){0.00952381}{135.178}{164.346}

\psarc(-0.609127,0){0.00198413}{40.7252}{96.146}

\psarc(-0.606452,0){0.00645161}{148.783}{169.36}

\psarc(-0.604878,0){0.00487805}{156.146}{171.945}

\psarc(-0.594872,0){0.00512821}{8.46654}{25.0397}

\psarc(-0.593103,0){0.00689655}{11.3694}{33.2543}

\psarc(-0.590414,0){0.00217865}{85.0397}{140.046}

\psarc(-0.589474,0){0.0105263}{17.2782}{49.0073}

\psarc(-0.587121,0){0.00378788}{93.2543}{145.04}

\psarc(-0.586801,0){0.00143472}{26.9253}{71.3694}

\psarc(-0.585145,0){0.00181159}{131.369}{162.87}

\psarc(-0.581667,0){0.00166667}{15.7778}{45.1445}

\psarc(-0.580171,0){0.00122399}{105.145}{151.377}

\psarc(-0.580128,0){0.00320513}{29.8417}{77.2782}

\psarc(-0.579832,0){0.00840336}{109.007}{153.254}

\psarc(-0.577778,0){0.0222222}{35.5673}{87.7958}

\psarc(-0.577352,0){0.0015949}{36.775}{89.8417}

\psarc(-0.576037,0){0.00460829}{137.278}{165.145}

\psarc(-0.574603,0){0.0031746}{149.842}{169.736}

\psarc(-0.567766,0){0.003663}{11.8325}{34.5389}

\psarc(-0.565714,0){0.00571429}{18.3658}{51.7444}

\psarc(-0.564583,0){0.00208333}{94.5389}{145.771}

\psarc(-0.5625,0){0.0625}{133.174}{163.574}

\psarc(-0.560662,0){0.00183824}{30.4}{78.3658}

\psarc(-0.560386,0){0.00483092}{111.744}{154.539}

\psarc(-0.558442,0){0.012987}{40.3471}{95.5673}

\psarc(-0.558266,0){0.00271003}{138.366}{165.554}

\psarc(-0.551971,0){0.00358423}{19.0307}{53.3914}

\psarc(-0.548589,0){0.0031348}{113.391}{155.295}

\psarc(-0.547009,0){0.00854701}{43.5736}{100.347}

\psarc(-0.541667,0){0.0416667}{147.796}{169.007}

\psarc(-0.539394,0){0.00606061}{45.8946}{103.574}

\psarc(-0.533937,0){0.00452489}{47.6432}{105.895}

\psarc(-0.53125,0){0.03125}{155.567}{171.744}

\psarc(-0.529825,0){0.00350877}{49.0073}{107.643}

\psarc(-0.526611,0){0.00280112}{50.1008}{109.007}

\psarc(-0.525,0){0.025}{160.347}{173.391}

\psarc(-0.524027,0){0.00228833}{50.9968}{110.101}

\psarc(-0.521905,0){0.00190476}{51.7444}{110.997}

\psarc(-0.520833,0){0.0208333}{163.574}{174.491}

\psarc(-0.520129,0){0.00161031}{52.3775}{111.744}

\psarc(-0.518621,0){0.00137931}{52.9205}{112.377}

\psarc(-0.517857,0){0.0178571}{165.895}{175.277}

\psarc(-0.517324,0){0.00119474}{53.3914}{112.921}

\psarc(-0.516196,0){0.00104493}{53.8036}{113.391}

\psarc(-0.515625,0){0.015625}{167.643}{175.867}

\psarc(-0.515207,0){0.000921659}{54.1674}{113.804}

\psarc(-0.514333,0){0.000819001}{54.491}{114.167}

\psarc(-0.513889,0){0.0138889}{169.007}{176.326}

\psarc(-0.5125,0){0.0125}{170.101}{176.693}

\psarc(-0.511364,0){0.0113636}{170.997}{176.993}

\psarc(-0.510417,0){0.0104167}{171.744}{177.244}

\psarc(-0.509615,0){0.00961538}{172.377}{177.456}

\psarc(-0.508929,0){0.00892857}{172.921}{177.637}

\psarc(-0.508333,0){0.00833333}{173.391}{177.795}

\psarc(-0.507813,0){0.0078125}{173.804}{177.933}

\psarc(-0.507353,0){0.00735294}{174.167}{178.054}

\psarc(-0.492647,0){0.00735294}{1.94568}{5.83256}

\psarc(-0.492188,0){0.0078125}{2.06726}{6.1964}

\psarc(-0.491667,0){0.00833333}{2.20504}{6.60861}

\psarc(-0.491071,0){0.00892857}{2.3625}{7.07949}

\psarc(-0.490385,0){0.00961538}{2.54418}{7.62252}

\psarc(-0.489583,0){0.0104167}{2.75611}{8.25562}

\psarc(-0.488636,0){0.0113636}{3.00656}{9.00317}

\psarc(-0.4875,0){0.0125}{3.30705}{9.89922}

\psarc(-0.486111,0){0.0138889}{3.67427}{10.9927}

\psarc(-0.485667,0){0.000819001}{65.8326}{125.509}

\psarc(-0.484793,0){0.000921659}{66.1964}{125.833}

\psarc(-0.484375,0){0.015625}{4.13317}{12.3568}

\psarc(-0.483804,0){0.00104493}{66.6086}{126.196}

\psarc(-0.482676,0){0.00119474}{67.0795}{126.609}

\psarc(-0.482143,0){0.0178571}{4.723}{14.1054}

\psarc(-0.481379,0){0.00137931}{67.6225}{127.079}

\psarc(-0.479871,0){0.00161031}{68.2556}{127.623}

\psarc(-0.479167,0){0.0208333}{5.50904}{16.4264}

\psarc(-0.478095,0){0.00190476}{69.0032}{128.256}

\psarc(-0.475973,0){0.00228833}{69.8992}{129.003}

\psarc(-0.475,0){0.025}{6.60861}{19.6529}

\psarc(-0.473389,0){0.00280112}{70.9927}{129.899}

\psarc(-0.470175,0){0.00350877}{72.3568}{130.993}

\psarc(-0.46875,0){0.03125}{8.25562}{24.4327}

\psarc(-0.466063,0){0.00452489}{74.1054}{132.357}

\psarc(-0.460606,0){0.00606061}{76.4264}{134.105}

\psarc(-0.458333,0){0.0416667}{10.9927}{32.2042}

\psarc(-0.452991,0){0.00854701}{79.6529}{136.426}

\psarc(-0.451411,0){0.0031348}{24.705}{66.6086}

\psarc(-0.448029,0){0.00358423}{126.609}{160.969}

\psarc(-0.441734,0){0.00271003}{14.4458}{41.6342}

\psarc(-0.441558,0){0.012987}{84.4327}{139.653}

\psarc(-0.439614,0){0.00483092}{25.4611}{68.2556}

\psarc(-0.439338,0){0.00183824}{101.634}{149.6}

\psarc(-0.4375,0){0.0625}{16.4264}{46.8264}

\psarc(-0.435417,0){0.00208333}{34.2293}{85.4611}

\psarc(-0.434286,0){0.00571429}{128.256}{161.634}

\psarc(-0.432234,0){0.003663}{145.461}{168.167}

\psarc(-0.425397,0){0.0031746}{10.2639}{30.1583}

\psarc(-0.423963,0){0.00460829}{14.8555}{42.7218}

\psarc(-0.422648,0){0.0015949}{90.1583}{143.225}

\psarc(-0.422222,0){0.0222222}{92.2042}{144.433}

\psarc(-0.420168,0){0.00840336}{26.7457}{70.9927}

\psarc(-0.419872,0){0.00320513}{102.722}{150.158}

\psarc(-0.419829,0){0.00122399}{28.6228}{74.8555}

\psarc(-0.418333,0){0.00166667}{134.855}{164.222}

\psarc(-0.414855,0){0.00181159}{17.1302}{48.6306}

\psarc(-0.413199,0){0.00143472}{108.631}{153.075}

\psarc(-0.412879,0){0.00378788}{34.9603}{86.7457}

\psarc(-0.410526,0){0.0105263}{130.993}{162.722}

\psarc(-0.409586,0){0.00217865}{39.9541}{94.9603}

\psarc(-0.406897,0){0.00689655}{146.746}{168.631}

\psarc(-0.405128,0){0.00512821}{154.96}{171.533}

\psarc(-0.395122,0){0.00487805}{8.05493}{23.854}

\psarc(-0.393548,0){0.00645161}{10.6402}{31.2168}

\psarc(-0.390873,0){0.00198413}{83.854}{139.275}

\psarc(-0.390476,0){0.00952381}{15.6541}{44.8218}

\psarc(-0.38796,0){0.00334448}{91.2168}{143.854}

\psarc(-0.387626,0){0.00126263}{26.5782}{70.6402}

\psarc(-0.386185,0){0.00156986}{130.64}{162.583}

\psarc(-0.383217,0){0.0013986}{15.5417}{44.5278}

\psarc(-0.381966,0){0.00101317}{104.528}{151.07}

\psarc(-0.381963,0){0.00265252}{29.0209}{75.6541}

\psarc(-0.381944,0){0.00694444}{104.822}{151.217}

\psarc(-0.381818,0){0.0181818}{29.4093}{76.4264}

\psarc(-0.380952,0){0.047619}{106.826}{152.204}

\psarc(-0.379665,0){0.001287}{36.2864}{89.0209}

\psarc(-0.378676,0){0.00367647}{135.654}{164.528}

\psarc(-0.3775,0){0.0025}{149.021}{169.444}

\psarc(-0.375,0){0.125}{32.2042}{81.7868}

\psarc(-0.372283,0){0.00271739}{11.4676}{33.5274}

\psarc(-0.370833,0){0.00416667}{17.5051}{49.5826}

\psarc(-0.369925,0){0.00150376}{93.5274}{145.196}

\psarc(-0.367137,0){0.0012837}{29.9576}{77.5051}

\psarc(-0.367003,0){0.003367}{109.583}{153.527}

\psarc(-0.366071,0){0.00892857}{36.5169}{89.4093}

\psarc(-0.365492,0){0.00185529}{137.505}{165.23}

\psarc(-0.361305,0){0.002331}{18.498}{52.0735}

\psarc(-0.359127,0){0.00198413}{112.074}{154.691}

\psarc(-0.358974,0){0.025641}{136.426}{164.822}

\psarc(-0.358289,0){0.00534759}{40.9693}{96.5169}

\psarc(-0.353571,0){0.00357143}{44.0117}{100.969}

\psarc(-0.350877,0){0.0175439}{149.409}{169.583}

\psarc(-0.346667,0){0.0133333}{156.517}{172.074}

\psarc(-0.344086,0){0.0107527}{160.969}{173.604}

\psarc(-0.333333,0){0.333333}{120.}{158.213}

\psarc(-0.321839,0){0.0114943}{6.83596}{20.3167}

\psarc(-0.318841,0){0.0144928}{8.61324}{25.4611}

\psarc(-0.313725,0){0.0196078}{11.6351}{33.9922}

\psarc(-0.311741,0){0.00404858}{80.3167}{136.889}

\psarc(-0.30625,0){0.00625}{85.4611}{140.317}

\psarc(-0.305361,0){0.002331}{25.6269}{68.6132}

\psarc(-0.30303,0){0.030303}{17.8966}{50.57}

\psarc(-0.302778,0){0.00277778}{128.613}{161.778}

\psarc(-0.297727,0){0.00227273}{14.9508}{42.974}

\psarc(-0.296703,0){0.010989}{93.9922}{145.461}

\psarc(-0.295833,0){0.00416667}{27.0524}{71.6351}

\psarc(-0.295707,0){0.00158983}{102.974}{150.287}

\psarc(-0.29222,0){0.00189753}{35.1368}{87.0524}

\psarc(-0.291005,0){0.00529101}{131.635}{162.974}

\psarc(-0.289199,0){0.00348432}{147.052}{168.741}

\psarc(-0.282392,0){0.00332226}{10.7386}{31.4928}

\psarc(-0.280788,0){0.00492611}{15.8673}{45.3778}

\psarc(-0.279514,0){0.00173611}{91.4928}{144.017}

\psarc(-0.276389,0){0.00138889}{29.1278}{75.8673}

\psarc(-0.276364,0){0.00363636}{105.378}{151.493}

\psarc(-0.27619,0){0.00952381}{30.1583}{77.8966}

\psarc(-0.275,0){0.025}{110.57}{153.992}

\psarc(-0.274662,0){0.00193424}{135.867}{164.609}

\psarc(-0.27051,0){0.00221729}{17.6101}{49.8483}

\psarc(-0.268468,0){0.0018018}{109.848}{153.653}

\psarc(-0.267943,0){0.00478469}{36.965}{90.1583}

\psarc(-0.266667,0){0.0666667}{38.2132}{92.2042}

\psarc(-0.263889,0){0.0138889}{137.897}{165.378}

\psarc(-0.263768,0){0.00289855}{41.266}{96.965}

\psarc(-0.259615,0){0.00961538}{150.158}{169.848}

\psarc(-0.257353,0){0.00735294}{156.965}{172.228}

\psarc(-0.241667,0){0.00833333}{8.8039}{26.0078}

\psarc(-0.238636,0){0.0113636}{11.9851}{34.9603}

\psarc(-0.234432,0){0.003663}{86.0078}{140.665}

\psarc(-0.232143,0){0.0178571}{18.734}{52.659}

\psarc(-0.228758,0){0.00653595}{94.9603}{146.008}

\psarc(-0.228288,0){0.00248139}{27.2205}{71.9851}

\psarc(-0.225397,0){0.0031746}{131.985}{163.111}

\psarc(-0.219219,0){0.003003}{15.9883}{45.6923}

\psarc(-0.216518,0){0.00223214}{105.692}{151.648}

\psarc(-0.216374,0){0.00584795}{30.5907}{78.734}

\psarc(-0.215385,0){0.0153846}{112.659}{154.96}

\psarc(-0.21131,0){0.00297619}{37.2258}{90.5907}

\psarc(-0.208696,0){0.00869565}{138.734}{165.692}

\psarc(-0.208333,0){0.0416667}{42.1034}{98.2132}

\psarc(-0.206061,0){0.00606061}{150.591}{170.001}

\psarc(-0.2,0){0.2}{141.787}{166.826}

\psarc(-0.192593,0){0.00740741}{12.2054}{35.5673}

\psarc(-0.188235,0){0.0117647}{19.2748}{53.991}

\psarc(-0.186147,0){0.004329}{95.5673}{146.347}

\psarc(-0.177866,0){0.00395257}{30.8722}{79.2748}

\psarc(-0.177083,0){0.0104167}{113.991}{155.567}

\psarc(-0.172619,0){0.00595238}{139.275}{165.895}

\psarc(-0.171429,0){0.0285714}{44.8218}{102.103}

\psarc(-0.158333,0){0.00833333}{19.6529}{54.9142}

\psarc(-0.150376,0){0.0075188}{114.914}{155.983}

\psarc(-0.145833,0){0.0208333}{46.8264}{104.822}

\psarc(-0.142857,0){0.142857}{152.204}{170.57}

\psarc(-0.126984,0){0.015873}{48.3649}{106.826}

\psarc(-0.1125,0){0.0125}{49.5826}{108.365}

\psarc(-0.111111,0){0.111111}{158.213}{172.659}

\psarc(-0.10101,0){0.010101}{50.57}{109.583}

\psarc(-0.0916667,0){0.00833333}{51.3868}{110.57}

\psarc(-0.0909091,0){0.0909091}{162.103}{173.991}

\psarc(-0.0839161,0){0.00699301}{52.0735}{111.387}

\psarc(-0.077381,0){0.00595238}{52.659}{112.074}

\psarc(-0.0769231,0){0.0769231}{164.822}{174.914}

\psarc(-0.0717949,0){0.00512821}{53.164}{112.659}

\psarc(-0.0669643,0){0.00446429}{53.6041}{113.164}

\psarc(-0.0666667,0){0.0666667}{166.826}{175.592}

\psarc(-0.0627451,0){0.00392157}{53.991}{113.604}

\psarc(-0.0590278,0){0.00347222}{54.3338}{113.991}

\psarc(-0.0588235,0){0.0588235}{168.365}{176.11}

\psarc(-0.0557276,0){0.00309598}{54.6396}{114.334}

\psarc(-0.0527778,0){0.00277778}{54.9142}{114.64}

\psarc(-0.0526316,0){0.0526316}{169.583}{176.519}

\psarc(-0.0501253,0){0.00250627}{55.1619}{114.914}

\psarc(-0.0477273,0){0.00227273}{55.3867}{115.162}

\psarc(-0.047619,0){0.047619}{170.57}{176.85}

\psarc(-0.0455487,0){0.00207039}{55.5915}{115.387}

\psarc(-0.0435606,0){0.00189394}{55.779}{115.592}

\psarc(-0.0434783,0){0.0434783}{171.387}{177.124}

\psarc(-0.0417391,0){0.00173913}{55.9511}{115.779}

\psarc(-0.0400641,0){0.00160256}{56.1098}{115.951}

\psarc(-0.04,0){0.04}{172.074}{177.354}

\psarc(-0.0385185,0){0.00148148}{56.2565}{116.11}

\psarc(-0.0370879,0){0.00137363}{56.3925}{116.256}

\psarc(-0.037037,0){0.037037}{172.659}{177.55}

\psarc(-0.0357599,0){0.00127714}{56.519}{116.392}

\psarc(-0.0345238,0){0.00119048}{56.6369}{116.519}

\psarc(-0.0344828,0){0.0344828}{173.164}{177.719}

\psarc(-0.0322581,0){0.0322581}{173.604}{177.866}

\psarc(-0.030303,0){0.030303}{173.991}{177.995}

\psarc(-0.0285714,0){0.0285714}{174.334}{178.11}

\psarc(-0.027027,0){0.027027}{174.64}{178.212}

\psarc(-0.025641,0){0.025641}{174.914}{178.304}

\psarc(-0.0243902,0){0.0243902}{175.162}{178.386}

\psarc(-0.0232558,0){0.0232558}{175.387}{178.462}

\psarc(-0.0222222,0){0.0222222}{175.592}{178.53}

\psarc(-0.0212766,0){0.0212766}{175.779}{178.592}

\psarc(-0.0204082,0){0.0204082}{175.951}{178.65}

\psarc(-0.0196078,0){0.0196078}{176.11}{178.703}

\psarc(-0.0188679,0){0.0188679}{176.256}{178.752}

\psarc(-0.0181818,0){0.0181818}{176.392}{178.797}

\psarc(-0.0175439,0){0.0175439}{176.519}{178.839}

%***********************

\psarc(1.01754,0){0.0175439}{1.16065}{3.48101}

\psarc(1.01818,0){0.0181818}{1.20286}{3.60751}

\psarc(1.01887,0){0.0188679}{1.24824}{3.74354}

\psarc(1.01961,0){0.0196078}{1.29719}{3.89024}

\psarc(1.02041,0){0.0204082}{1.35013}{4.04889}

\psarc(1.02128,0){0.0212766}{1.40758}{4.22103}

\psarc(1.02222,0){0.0222222}{1.47013}{4.40846}

\psarc(1.02326,0){0.0232558}{1.5385}{4.61328}

\psarc(1.02439,0){0.0243902}{1.61354}{4.83806}

\psarc(1.02564,0){0.025641}{1.69627}{5.08585}

\psarc(1.02703,0){0.027027}{1.78795}{5.36037}

\psarc(1.02857,0){0.0285714}{1.8901}{5.66619}

\psarc(1.0303,0){0.030303}{2.00463}{6.00898}

\psarc(1.03226,0){0.0322581}{2.13393}{6.39588}

\psarc(1.03448,0){0.0344828}{2.28106}{6.83596}

\psarc(1.03452,0){0.00119048}{63.481}{123.363}

\psarc(1.03576,0){0.00127714}{63.6075}{123.481}

\psarc(1.03704,0){0.037037}{2.44998}{7.34099}

\psarc(1.03709,0){0.00137363}{63.7435}{123.608}

\psarc(1.03852,0){0.00148148}{63.8902}{123.744}

\psarc(1.04,0){0.04}{2.64591}{7.92647}

\psarc(1.04006,0){0.00160256}{64.0489}{123.89}

\psarc(1.04174,0){0.00173913}{64.221}{124.049}

\psarc(1.04348,0){0.0434783}{2.87589}{8.61324}

\psarc(1.04356,0){0.00189394}{64.4085}{124.221}

\psarc(1.04555,0){0.00207039}{64.6133}{124.408}

\psarc(1.04762,0){0.047619}{3.14966}{9.43001}

\psarc(1.04773,0){0.00227273}{64.8381}{124.613}

\psarc(1.05013,0){0.00250627}{65.0858}{124.838}

\psarc(1.05263,0){0.0526316}{3.48101}{10.4174}

\psarc(1.05278,0){0.00277778}{65.3604}{125.086}

\psarc(1.05573,0){0.00309598}{65.6662}{125.36}

\psarc(1.05882,0){0.0588235}{3.89024}{11.6351}

\psarc(1.05903,0){0.00347222}{66.009}{125.666}

\psarc(1.06275,0){0.00392157}{66.3959}{126.009}

\psarc(1.06667,0){0.0666667}{4.40846}{13.1736}

\psarc(1.06696,0){0.00446429}{66.836}{126.396}

\psarc(1.07179,0){0.00512821}{67.341}{126.836}

\psarc(1.07692,0){0.0769231}{5.08585}{15.1782}

\psarc(1.07738,0){0.00595238}{67.9265}{127.341}

\psarc(1.08392,0){0.00699301}{68.6132}{127.926}

\psarc(1.09091,0){0.0909091}{6.00898}{17.8966}

\psarc(1.09167,0){0.00833333}{69.43}{128.613}

\psarc(1.10101,0){0.010101}{70.4174}{129.43}

\psarc(1.11111,0){0.111111}{7.34099}{21.7868}

\psarc(1.1125,0){0.0125}{71.6351}{130.417}

\psarc(1.12698,0){0.015873}{73.1736}{131.635}

\psarc(1.14286,0){0.142857}{9.43001}{27.7958}

\psarc(1.14583,0){0.0208333}{75.1782}{133.174}

\psarc(1.15038,0){0.0075188}{24.0166}{65.0858}

\psarc(1.15833,0){0.00833333}{125.086}{160.347}

\psarc(1.17143,0){0.0285714}{77.8966}{135.178}

\psarc(1.17262,0){0.00595238}{14.1054}{40.7252}

\psarc(1.17708,0){0.0104167}{24.4327}{66.009}

\psarc(1.17787,0){0.00395257}{100.725}{149.128}

\psarc(1.18615,0){0.004329}{33.6529}{84.4327}

\psarc(1.18824,0){0.0117647}{126.009}{160.725}

\psarc(1.19259,0){0.00740741}{144.433}{167.795}

\psarc(1.2,0){0.2}{13.1736}{38.2132}

\psarc(1.20606,0){0.00606061}{9.99871}{29.4093}

\psarc(1.20833,0){0.0416667}{81.7868}{137.897}

\psarc(1.2087,0){0.00869565}{14.3077}{41.266}

\psarc(1.21131,0){0.00297619}{89.4093}{142.774}

\psarc(1.21538,0){0.0153846}{25.0397}{67.341}

\psarc(1.21637,0){0.00584795}{101.266}{149.409}

\psarc(1.21652,0){0.00223214}{28.3517}{74.3077}

\psarc(1.21922,0){0.003003}{134.308}{164.012}

\psarc(1.2254,0){0.0031746}{16.8891}{48.0149}

\psarc(1.22829,0){0.00248139}{108.015}{152.78}

\psarc(1.22876,0){0.00653595}{33.9922}{85.0397}

\psarc(1.23214,0){0.0178571}{127.341}{161.266}

\psarc(1.23443,0){0.003663}{39.3345}{93.9922}

\psarc(1.23864,0){0.0113636}{145.04}{168.015}

\psarc(1.24167,0){0.00833333}{153.992}{171.196}

\psarc(1.25735,0){0.00735294}{7.77153}{23.035}

\psarc(1.25962,0){0.00961538}{10.1517}{29.8417}

\psarc(1.26377,0){0.00289855}{83.035}{138.734}

\psarc(1.26389,0){0.0138889}{14.6222}{42.1034}

\psarc(1.26667,0){0.0666667}{87.7958}{141.787}

\psarc(1.26794,0){0.00478469}{89.8417}{143.035}

\psarc(1.26847,0){0.0018018}{26.3471}{70.1517}

\psarc(1.27051,0){0.00221729}{130.152}{162.39}

\psarc(1.27466,0){0.00193424}{15.3909}{44.1327}

\psarc(1.275,0){0.025}{26.0078}{69.43}

\psarc(1.27619,0){0.00952381}{102.103}{149.842}

\psarc(1.27636,0){0.00363636}{28.5072}{74.6222}

\psarc(1.27639,0){0.00138889}{104.133}{150.872}

\psarc(1.27951,0){0.00173611}{35.9834}{88.5072}

\psarc(1.28079,0){0.00492611}{134.622}{164.133}

\psarc(1.28239,0){0.00332226}{148.507}{169.261}

\psarc(1.2892,0){0.00348432}{11.2591}{32.9476}

\psarc(1.29101,0){0.00529101}{17.026}{48.3649}

\psarc(1.29222,0){0.00189753}{92.9476}{144.863}

\psarc(1.29571,0){0.00158983}{29.7133}{77.026}

\psarc(1.29583,0){0.00416667}{108.365}{152.948}

\psarc(1.2967,0){0.010989}{34.5389}{86.0078}

\psarc(1.29773,0){0.00227273}{137.026}{165.049}

\psarc(1.30278,0){0.00277778}{18.2225}{51.3868}

\psarc(1.30303,0){0.030303}{129.43}{162.103}

\psarc(1.30536,0){0.002331}{111.387}{154.373}

\psarc(1.30625,0){0.00625}{39.6833}{94.5389}

\psarc(1.31174,0){0.00404858}{43.1109}{99.6833}

\psarc(1.31373,0){0.0196078}{146.008}{168.365}

\psarc(1.31884,0){0.0144928}{154.539}{171.387}

\psarc(1.32184,0){0.0114943}{159.683}{173.164}

\psarc(1.33333,0){0.333333}{21.7868}{60.}

\psarc(1.34409,0){0.0107527}{6.39588}{19.0307}

\psarc(1.34667,0){0.0133333}{7.92647}{23.4831}

\psarc(1.35088,0){0.0175439}{10.4174}{30.5907}

\psarc(1.35357,0){0.00357143}{79.0307}{135.988}

\psarc(1.35829,0){0.00534759}{83.4831}{139.031}

\psarc(1.35897,0){0.025641}{15.1782}{43.5736}

\psarc(1.35913,0){0.00198413}{25.309}{67.9265}

\psarc(1.36131,0){0.002331}{127.926}{161.502}

\psarc(1.36549,0){0.00185529}{14.7698}{42.4949}

\psarc(1.36607,0){0.00892857}{90.5907}{143.483}

\psarc(1.367,0){0.003367}{26.4726}{70.4174}

\psarc(1.36714,0){0.0012837}{102.495}{150.042}

\psarc(1.36992,0){0.00150376}{34.8039}{86.4726}

\psarc(1.37083,0){0.00416667}{130.417}{162.495}

\psarc(1.37228,0){0.00271739}{146.473}{168.532}

\psarc(1.375,0){0.125}{98.2132}{147.796}

\psarc(1.3775,0){0.0025}{10.5556}{30.9791}

\psarc(1.37868,0){0.00367647}{15.4722}{44.3459}

\psarc(1.37967,0){0.001287}{90.9791}{143.714}

\psarc(1.38095,0){0.047619}{27.7958}{73.1736}

\psarc(1.38182,0){0.0181818}{103.574}{150.591}

\psarc(1.38194,0){0.00694444}{28.7832}{75.1782}

\psarc(1.38196,0){0.00265252}{104.346}{150.979}

\psarc(1.38197,0){0.00101317}{28.9299}{75.4722}

\psarc(1.38322,0){0.0013986}{135.472}{164.458}

\psarc(1.38619,0){0.00156986}{17.4171}{49.3598}

\psarc(1.38763,0){0.00126263}{109.36}{153.422}

\psarc(1.38796,0){0.00334448}{36.146}{88.7832}

\psarc(1.39048,0){0.00952381}{135.178}{164.346}

\psarc(1.39087,0){0.00198413}{40.7252}{96.146}

\psarc(1.39355,0){0.00645161}{148.783}{169.36}

\psarc(1.39512,0){0.00487805}{156.146}{171.945}

\psarc(1.40513,0){0.00512821}{8.46654}{25.0397}

\psarc(1.4069,0){0.00689655}{11.3694}{33.2543}

\psarc(1.40959,0){0.00217865}{85.0397}{140.046}

\psarc(1.41053,0){0.0105263}{17.2782}{49.0073}

\psarc(1.41288,0){0.00378788}{93.2543}{145.04}

\psarc(1.4132,0){0.00143472}{26.9253}{71.3694}

\psarc(1.41486,0){0.00181159}{131.369}{162.87}

\psarc(1.41833,0){0.00166667}{15.7778}{45.1445}

\psarc(1.41983,0){0.00122399}{105.145}{151.377}

\psarc(1.41987,0){0.00320513}{29.8417}{77.2782}

\psarc(1.42017,0){0.00840336}{109.007}{153.254}

\psarc(1.42222,0){0.0222222}{35.5673}{87.7958}

\psarc(1.42265,0){0.0015949}{36.775}{89.8417}

\psarc(1.42396,0){0.00460829}{137.278}{165.145}

\psarc(1.4254,0){0.0031746}{149.842}{169.736}

\psarc(1.43223,0){0.003663}{11.8325}{34.5389}

\psarc(1.43429,0){0.00571429}{18.3658}{51.7444}

\psarc(1.43542,0){0.00208333}{94.5389}{145.771}

\psarc(1.4375,0){0.0625}{133.174}{163.574}

\psarc(1.43934,0){0.00183824}{30.4}{78.3658}

\psarc(1.43961,0){0.00483092}{111.744}{154.539}

\psarc(1.44156,0){0.012987}{40.3471}{95.5673}

\psarc(1.44173,0){0.00271003}{138.366}{165.554}

\psarc(1.44803,0){0.00358423}{19.0307}{53.3914}

\psarc(1.45141,0){0.0031348}{113.391}{155.295}

\psarc(1.45299,0){0.00854701}{43.5736}{100.347}

\psarc(1.45833,0){0.0416667}{147.796}{169.007}

\psarc(1.46061,0){0.00606061}{45.8946}{103.574}

\psarc(1.46606,0){0.00452489}{47.6432}{105.895}

\psarc(1.46875,0){0.03125}{155.567}{171.744}

\psarc(1.47018,0){0.00350877}{49.0073}{107.643}

\psarc(1.47339,0){0.00280112}{50.1008}{109.007}

\psarc(1.475,0){0.025}{160.347}{173.391}

\psarc(1.47597,0){0.00228833}{50.9968}{110.101}

\psarc(1.4781,0){0.00190476}{51.7444}{110.997}

\psarc(1.47917,0){0.0208333}{163.574}{174.491}

\psarc(1.47987,0){0.00161031}{52.3775}{111.744}

\psarc(1.48138,0){0.00137931}{52.9205}{112.377}

\psarc(1.48214,0){0.0178571}{165.895}{175.277}

\psarc(1.48268,0){0.00119474}{53.3914}{112.921}

\psarc(1.4838,0){0.00104493}{53.8036}{113.391}

\psarc(1.48438,0){0.015625}{167.643}{175.867}

\psarc(1.48479,0){0.000921659}{54.1674}{113.804}

\psarc(1.48567,0){0.000819001}{54.491}{114.167}

\psarc(1.48611,0){0.0138889}{169.007}{176.326}

\psarc(1.4875,0){0.0125}{170.101}{176.693}

\psarc(1.48864,0){0.0113636}{170.997}{176.993}

\psarc(1.48958,0){0.0104167}{171.744}{177.244}

\psarc(1.49038,0){0.00961538}{172.377}{177.456}

\psarc(1.49107,0){0.00892857}{172.921}{177.637}

\psarc(1.49167,0){0.00833333}{173.391}{177.795}

\psarc(1.49219,0){0.0078125}{173.804}{177.933}

\psarc(1.49265,0){0.00735294}{174.167}{178.054}

\psarc(1.50735,0){0.00735294}{1.94568}{5.83256}

\psarc(1.50781,0){0.0078125}{2.06726}{6.1964}

\psarc(1.50833,0){0.00833333}{2.20504}{6.60861}

\psarc(1.50893,0){0.00892857}{2.3625}{7.07949}

\psarc(1.50962,0){0.00961538}{2.54418}{7.62252}

\psarc(1.51042,0){0.0104167}{2.75611}{8.25562}

\psarc(1.51136,0){0.0113636}{3.00656}{9.00317}

\psarc(1.5125,0){0.0125}{3.30705}{9.89922}

\psarc(1.51389,0){0.0138889}{3.67427}{10.9927}

\psarc(1.51433,0){0.000819001}{65.8326}{125.509}

\psarc(1.51521,0){0.000921659}{66.1964}{125.833}

\psarc(1.51563,0){0.015625}{4.13317}{12.3568}

\psarc(1.5162,0){0.00104493}{66.6086}{126.196}

\psarc(1.51732,0){0.00119474}{67.0795}{126.609}

\psarc(1.51786,0){0.0178571}{4.723}{14.1054}

\psarc(1.51862,0){0.00137931}{67.6225}{127.079}

\psarc(1.52013,0){0.00161031}{68.2556}{127.623}

\psarc(1.52083,0){0.0208333}{5.50904}{16.4264}

\psarc(1.5219,0){0.00190476}{69.0032}{128.256}

\psarc(1.52403,0){0.00228833}{69.8992}{129.003}

\psarc(1.525,0){0.025}{6.60861}{19.6529}

\psarc(1.52661,0){0.00280112}{70.9927}{129.899}

\psarc(1.52982,0){0.00350877}{72.3568}{130.993}

\psarc(1.53125,0){0.03125}{8.25562}{24.4327}

\psarc(1.53394,0){0.00452489}{74.1054}{132.357}

\psarc(1.53939,0){0.00606061}{76.4264}{134.105}

\psarc(1.54167,0){0.0416667}{10.9927}{32.2042}

\psarc(1.54701,0){0.00854701}{79.6529}{136.426}

\psarc(1.54859,0){0.0031348}{24.705}{66.6086}

\psarc(1.55197,0){0.00358423}{126.609}{160.969}

\psarc(1.55827,0){0.00271003}{14.4458}{41.6342}

\psarc(1.55844,0){0.012987}{84.4327}{139.653}

\psarc(1.56039,0){0.00483092}{25.4611}{68.2556}

\psarc(1.56066,0){0.00183824}{101.634}{149.6}

\psarc(1.5625,0){0.0625}{16.4264}{46.8264}

\psarc(1.56458,0){0.00208333}{34.2293}{85.4611}

\psarc(1.56571,0){0.00571429}{128.256}{161.634}

\psarc(1.56777,0){0.003663}{145.461}{168.167}

\psarc(1.5746,0){0.0031746}{10.2639}{30.1583}

\psarc(1.57604,0){0.00460829}{14.8555}{42.7218}

\psarc(1.57735,0){0.0015949}{90.1583}{143.225}

\psarc(1.57778,0){0.0222222}{92.2042}{144.433}

\psarc(1.57983,0){0.00840336}{26.7457}{70.9927}

\psarc(1.58013,0){0.00320513}{102.722}{150.158}

\psarc(1.58017,0){0.00122399}{28.6228}{74.8555}

\psarc(1.58167,0){0.00166667}{134.855}{164.222}

\psarc(1.58514,0){0.00181159}{17.1302}{48.6306}

\psarc(1.5868,0){0.00143472}{108.631}{153.075}

\psarc(1.58712,0){0.00378788}{34.9603}{86.7457}

\psarc(1.58947,0){0.0105263}{130.993}{162.722}

\psarc(1.59041,0){0.00217865}{39.9541}{94.9603}

\psarc(1.5931,0){0.00689655}{146.746}{168.631}

\psarc(1.59487,0){0.00512821}{154.96}{171.533}

\psarc(1.60488,0){0.00487805}{8.05493}{23.854}

\psarc(1.60645,0){0.00645161}{10.6402}{31.2168}

\psarc(1.60913,0){0.00198413}{83.854}{139.275}

\psarc(1.60952,0){0.00952381}{15.6541}{44.8218}

\psarc(1.61204,0){0.00334448}{91.2168}{143.854}

\psarc(1.61237,0){0.00126263}{26.5782}{70.6402}

\psarc(1.61381,0){0.00156986}{130.64}{162.583}

\psarc(1.61678,0){0.0013986}{15.5417}{44.5278}

\psarc(1.61803,0){0.00101317}{104.528}{151.07}

\psarc(1.61804,0){0.00265252}{29.0209}{75.6541}

\psarc(1.61806,0){0.00694444}{104.822}{151.217}

\psarc(1.61818,0){0.0181818}{29.4093}{76.4264}

\psarc(1.61905,0){0.047619}{106.826}{152.204}

\psarc(1.62033,0){0.001287}{36.2864}{89.0209}

\psarc(1.62132,0){0.00367647}{135.654}{164.528}

\psarc(1.6225,0){0.0025}{149.021}{169.444}

\psarc(1.625,0){0.125}{32.2042}{81.7868}

\psarc(1.62772,0){0.00271739}{11.4676}{33.5274}

\psarc(1.62917,0){0.00416667}{17.5051}{49.5826}

\psarc(1.63008,0){0.00150376}{93.5274}{145.196}

\psarc(1.63286,0){0.0012837}{29.9576}{77.5051}

\psarc(1.633,0){0.003367}{109.583}{153.527}

\psarc(1.63393,0){0.00892857}{36.5169}{89.4093}

\psarc(1.63451,0){0.00185529}{137.505}{165.23}

\psarc(1.63869,0){0.002331}{18.498}{52.0735}

\psarc(1.64087,0){0.00198413}{112.074}{154.691}

\psarc(1.64103,0){0.025641}{136.426}{164.822}

\psarc(1.64171,0){0.00534759}{40.9693}{96.5169}

\psarc(1.64643,0){0.00357143}{44.0117}{100.969}

\psarc(1.64912,0){0.0175439}{149.409}{169.583}

\psarc(1.65333,0){0.0133333}{156.517}{172.074}

\psarc(1.65591,0){0.0107527}{160.969}{173.604}

\psarc(1.66667,0){0.333333}{120.}{158.213}

\psarc(1.67816,0){0.0114943}{6.83596}{20.3167}

\psarc(1.68116,0){0.0144928}{8.61324}{25.4611}

\psarc(1.68627,0){0.0196078}{11.6351}{33.9922}

\psarc(1.68826,0){0.00404858}{80.3167}{136.889}

\psarc(1.69375,0){0.00625}{85.4611}{140.317}

\psarc(1.69464,0){0.002331}{25.6269}{68.6132}

\psarc(1.69697,0){0.030303}{17.8966}{50.57}

\psarc(1.69722,0){0.00277778}{128.613}{161.778}

\psarc(1.70227,0){0.00227273}{14.9508}{42.974}

\psarc(1.7033,0){0.010989}{93.9922}{145.461}

\psarc(1.70417,0){0.00416667}{27.0524}{71.6351}

\psarc(1.70429,0){0.00158983}{102.974}{150.287}

\psarc(1.70778,0){0.00189753}{35.1368}{87.0524}

\psarc(1.70899,0){0.00529101}{131.635}{162.974}

\psarc(1.7108,0){0.00348432}{147.052}{168.741}

\psarc(1.71761,0){0.00332226}{10.7386}{31.4928}

\psarc(1.71921,0){0.00492611}{15.8673}{45.3778}

\psarc(1.72049,0){0.00173611}{91.4928}{144.017}

\psarc(1.72361,0){0.00138889}{29.1278}{75.8673}

\psarc(1.72364,0){0.00363636}{105.378}{151.493}

\psarc(1.72381,0){0.00952381}{30.1583}{77.8966}

\psarc(1.725,0){0.025}{110.57}{153.992}

\psarc(1.72534,0){0.00193424}{135.867}{164.609}

\psarc(1.72949,0){0.00221729}{17.6101}{49.8483}

\psarc(1.73153,0){0.0018018}{109.848}{153.653}

\psarc(1.73206,0){0.00478469}{36.965}{90.1583}

\psarc(1.73333,0){0.0666667}{38.2132}{92.2042}

\psarc(1.73611,0){0.0138889}{137.897}{165.378}

\psarc(1.73623,0){0.00289855}{41.266}{96.965}

\psarc(1.74038,0){0.00961538}{150.158}{169.848}

\psarc(1.74265,0){0.00735294}{156.965}{172.228}

\psarc(1.75833,0){0.00833333}{8.8039}{26.0078}

\psarc(1.76136,0){0.0113636}{11.9851}{34.9603}

\psarc(1.76557,0){0.003663}{86.0078}{140.665}

\psarc(1.76786,0){0.0178571}{18.734}{52.659}

\psarc(1.77124,0){0.00653595}{94.9603}{146.008}

\psarc(1.77171,0){0.00248139}{27.2205}{71.9851}

\psarc(1.7746,0){0.0031746}{131.985}{163.111}

\psarc(1.78078,0){0.003003}{15.9883}{45.6923}

\psarc(1.78348,0){0.00223214}{105.692}{151.648}

\psarc(1.78363,0){0.00584795}{30.5907}{78.734}

\psarc(1.78462,0){0.0153846}{112.659}{154.96}

\psarc(1.78869,0){0.00297619}{37.2258}{90.5907}

\psarc(1.7913,0){0.00869565}{138.734}{165.692}

\psarc(1.79167,0){0.0416667}{42.1034}{98.2132}

\psarc(1.79394,0){0.00606061}{150.591}{170.001}

\psarc(1.8,0){0.2}{141.787}{166.826}

\psarc(1.80741,0){0.00740741}{12.2054}{35.5673}

\psarc(1.81176,0){0.0117647}{19.2748}{53.991}

\psarc(1.81385,0){0.004329}{95.5673}{146.347}

\psarc(1.82213,0){0.00395257}{30.8722}{79.2748}

\psarc(1.82292,0){0.0104167}{113.991}{155.567}

\psarc(1.82738,0){0.00595238}{139.275}{165.895}

\psarc(1.82857,0){0.0285714}{44.8218}{102.103}

\psarc(1.84167,0){0.00833333}{19.6529}{54.9142}

\psarc(1.84962,0){0.0075188}{114.914}{155.983}

\psarc(1.85417,0){0.0208333}{46.8264}{104.822}

\psarc(1.85714,0){0.142857}{152.204}{170.57}

\psarc(1.87302,0){0.015873}{48.3649}{106.826}

\psarc(1.8875,0){0.0125}{49.5826}{108.365}

\psarc(1.88889,0){0.111111}{158.213}{172.659}

\psarc(1.89899,0){0.010101}{50.57}{109.583}

\psarc(1.90833,0){0.00833333}{51.3868}{110.57}

\psarc(1.90909,0){0.0909091}{162.103}{173.991}

\psarc(1.91608,0){0.00699301}{52.0735}{111.387}

\psarc(1.92262,0){0.00595238}{52.659}{112.074}

\psarc(1.92308,0){0.0769231}{164.822}{174.914}

\psarc(1.92821,0){0.00512821}{53.164}{112.659}

\psarc(1.93304,0){0.00446429}{53.6041}{113.164}

\psarc(1.93333,0){0.0666667}{166.826}{175.592}

\psarc(1.93725,0){0.00392157}{53.991}{113.604}

\psarc(1.94097,0){0.00347222}{54.3338}{113.991}

\psarc(1.94118,0){0.0588235}{168.365}{176.11}

\psarc(1.94427,0){0.00309598}{54.6396}{114.334}

\psarc(1.94722,0){0.00277778}{54.9142}{114.64}

\psarc(1.94737,0){0.0526316}{169.583}{176.519}

\psarc(1.94987,0){0.00250627}{55.1619}{114.914}

\psarc(1.95227,0){0.00227273}{55.3867}{115.162}

\psarc(1.95238,0){0.047619}{170.57}{176.85}

\psarc(1.95445,0){0.00207039}{55.5915}{115.387}

\psarc(1.95644,0){0.00189394}{55.779}{115.592}

\psarc(1.95652,0){0.0434783}{171.387}{177.124}

\psarc(1.95826,0){0.00173913}{55.9511}{115.779}

\psarc(1.95994,0){0.00160256}{56.1098}{115.951}

\psarc(1.96,0){0.04}{172.074}{177.354}

\psarc(1.96148,0){0.00148148}{56.2565}{116.11}

\psarc(1.96291,0){0.00137363}{56.3925}{116.256}

\psarc(1.96296,0){0.037037}{172.659}{177.55}

\psarc(1.96424,0){0.00127714}{56.519}{116.392}

\psarc(1.96548,0){0.00119048}{56.6369}{116.519}

\psarc(1.96552,0){0.0344828}{173.164}{177.719}

\psarc(1.96774,0){0.0322581}{173.604}{177.866}

\psarc(1.9697,0){0.030303}{173.991}{177.995}

\psarc(1.97143,0){0.0285714}{174.334}{178.11}

\psarc(1.97297,0){0.027027}{174.64}{178.212}

\psarc(1.97436,0){0.025641}{174.914}{178.304}

\psarc(1.97561,0){0.0243902}{175.162}{178.386}

\psarc(1.97674,0){0.0232558}{175.387}{178.462}

\psarc(1.97778,0){0.0222222}{175.592}{178.53}

\psarc(1.97872,0){0.0212766}{175.779}{178.592}

\psarc(1.97959,0){0.0204082}{175.951}{178.65}

\psarc(1.98039,0){0.0196078}{176.11}{178.703}

\psarc(1.98113,0){0.0188679}{176.256}{178.752}

\psarc(1.98182,0){0.0181818}{176.392}{178.797}

\psarc(1.98246,0){0.0175439}{176.519}{178.839}

\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(1,-0.35)(2,0.35) %\psgrid

%\psset{arrowscale=2,arrowinset=0.5}
\psset{arrowscale=1.1,arrowinset=0.1}
%\newrgbcolor{light}{0.9 0.9 1.0}
\newrgbcolor{light}{0.8 0.7 1.0}
%\newrgbcolor{light}{0 0 1}
%\newrgbcolor{blue2}{0.4 0.4 1.0}
%\newrgbcolor{blue2}{0.1 0.2 0.8}
\newrgbcolor{bmid}{0.6 0.5 1}
\newrgbcolor{bmid}{0.99609375 0.40234375 0.16796875}

\newrgbcolor{bb}{0.4 0.3 1}
\newrgbcolor{bb}{1 0 0}
\newrgbcolor{cx}{0.8 0.8 1.0}

\newrgbcolor{white2}{0.4 0.3 1}
\newrgbcolor{white2}{1 0 0}
\newrgbcolor{light}{0.99609375 0.71875 0.6171875}

\newrgbcolor{red}{0 0 1}

\psset{linewidth=0.2pt}

%\psline(1,-0.35)(2,-0.35)(2,0.35)(1,0.35)(1,-0.35)
%\psarc(0,0){1}{60}{120}

\psline(1,0)(0.99,0)
\psline(2,0)(2.01,0)
\psline[linecolor=red](1,0)(2,0)

\rput(0.98,-0.03){$0$}
\rput(2.02,-0.03){$1$}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](0.3875,0){0.0125}{0}{180}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.13068,0){0.00568182}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.13665,0){0.00621118}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.14719,0){0.004329}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.151,0){0.002849}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.15692,0){0.00307692}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.16146,0){0.00520833}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.17083,0){0.00416667}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.17444,0){0.0020284}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.17798,0){0.0015083}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.1798,0){0.0020202}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.18393,0){0.00211416}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.18586,0){0.00164474}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.1899,0){0.00240385}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.19459,0){0.00540541}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.20465,0){0.00465116}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.20871,0){0.00181488}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21165,0){0.00111982}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21291,0){0.00137363}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21548,0){0.00119048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21654,0){0.000852515}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21845,0){0.00106045}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.2202,0){0.0020202}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22432,0){0.00209644}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22614,0){0.00113636}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22822,0){0.00094697}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22942,0){0.00134953}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.23241,0){0.00163666}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.23393,0){0.00136799}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.23765,0){0.00235294}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.24342,0){0.00657895}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.25595,0){0.00595238}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26121,0){0.00194932}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26423,0){0.00107411}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26541,0){0.00125786}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26766,0){0.000995025}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26854,0){0.000686813}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27003,0){0.000801282}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27128,0){0.001443}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27404,0){0.00131752}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27519,0){0.000676133}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27639,0){0.000530504}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27705,0){0.000730994}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27859,0){0.000816993}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27934,0){0.000655738}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.28103,0){0.00102564}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.28321,0){0.00250627}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.28831,0){0.0025974}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29057,0){0.00109649}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29239,0){0.000718391}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29321,0){0.000904977}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29495,0){0.0008285}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29569,0){0.000607165}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29708,0){0.000788022}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29844,0){0.0015625}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30179,0){0.00178571}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30334,0){0.00101112}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30524,0){0.000887311}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30639,0){0.00130378}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.3094,0){0.0017094}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.31101,0){0.0014881}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.31534,0){0.00284091}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.32381,0){0.00952381}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.34234,0){0.00900901}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35038,0){0.00255754}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35425,0){0.00130719}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35565,0){0.0014881}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35826,0){0.00111607}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35925,0){0.000754717}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36085,0){0.000851064}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36215,0){0.00149031}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36492,0){0.00128041}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36603,0){0.000641026}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36716,0){0.000490196}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36775,0){0.000666223}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36914,0){0.000720981}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.3698,0){0.000569801}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37123,0){0.000861326}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37298,0){0.00201613}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37689,0){0.00189394}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37854,0){0.000766284}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.3798,0){0.000485673}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38035,0){0.000602773}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38149,0){0.000535045}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38197,0){0.000386997}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38284,0){0.000490196}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38367,0){0.000949668}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38564,0){0.00102564}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38653,0){0.000565931}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38758,0){0.000481464}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38819,0){0.000694444}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38976,0){0.000868056}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.39057,0){0.00073692}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.39262,0){0.00131752}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.39608,0){0.00392157}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.40408,0){0.00408163}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.40767,0){0.00142045}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4099,0){0.000811688}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4108,0){0.00096432}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41255,0){0.000784314}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41325,0){0.000547345}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41444,0){0.000650618}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41548,0){0.00119048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41779,0){0.00112613}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41877,0){0.00058651}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41982,0){0.000467508}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4204,0){0.000649773}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42179,0){0.00074129}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42248,0){0.000600962}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42404,0){0.000961538}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42615,0){0.00242131}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43127,0){0.00269542}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43361,0){0.00117509}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43557,0){0.000790514}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43649,0){0.00100806}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43845,0){0.00094697}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4393,0){0.000701754}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44093,0){0.000930233}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44256,0){0.00188324}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44671,0){0.00226757}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44868,0){0.00131579}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.45119,0){0.00119048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.45276,0){0.00178253}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.457,0){0.002457}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.45934,0){0.0021978}{0.}{180.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46606,0){0.00452489}{0.}{180.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48214,0){0.0178571}{0.}{180.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51786,0){0.0178571}{0.}{180.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53394,0){0.00452489}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.54066,0){0.0021978}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.543,0){0.002457}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.54724,0){0.00178253}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.54881,0){0.00119048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55132,0){0.00131579}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55329,0){0.00226757}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55744,0){0.00188324}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55907,0){0.000930233}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5607,0){0.000701754}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56155,0){0.00094697}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56351,0){0.00100806}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56443,0){0.000790514}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56639,0){0.00117509}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56873,0){0.00269542}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57385,0){0.00242131}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57596,0){0.000961538}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57752,0){0.000600962}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57821,0){0.00074129}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5796,0){0.000649773}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58018,0){0.000467508}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58123,0){0.00058651}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58221,0){0.00112613}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58452,0){0.00119048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58556,0){0.000650618}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58675,0){0.000547345}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58745,0){0.000784314}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5892,0){0.00096432}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5901,0){0.000811688}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.59233,0){0.00142045}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.59592,0){0.00408163}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.60392,0){0.00392157}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.60738,0){0.00131752}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.60943,0){0.00073692}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61024,0){0.000868056}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61181,0){0.000694444}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61242,0){0.000481464}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61347,0){0.000565931}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61436,0){0.00102564}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61633,0){0.000949668}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61716,0){0.000490196}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61803,0){0.000386997}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61851,0){0.000535045}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61965,0){0.000602773}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.6202,0){0.000485673}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62146,0){0.000766284}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62311,0){0.00189394}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62702,0){0.00201613}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62877,0){0.000861326}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.6302,0){0.000569801}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63086,0){0.000720981}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63225,0){0.000666223}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63284,0){0.000490196}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63397,0){0.000641026}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63508,0){0.00128041}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63785,0){0.00149031}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63915,0){0.000851064}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64075,0){0.000754717}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64174,0){0.00111607}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64435,0){0.0014881}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64575,0){0.00130719}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64962,0){0.00255754}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.65766,0){0.00900901}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.67619,0){0.00952381}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.68466,0){0.00284091}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.68899,0){0.0014881}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.6906,0){0.0017094}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69361,0){0.00130378}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69476,0){0.000887311}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69666,0){0.00101112}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69821,0){0.00178571}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70156,0){0.0015625}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70292,0){0.000788022}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70431,0){0.000607165}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70505,0){0.0008285}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70679,0){0.000904977}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70761,0){0.000718391}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70943,0){0.00109649}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.71169,0){0.0025974}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.71679,0){0.00250627}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.71897,0){0.00102564}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72066,0){0.000655738}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72141,0){0.000816993}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72295,0){0.000730994}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72361,0){0.000530504}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72481,0){0.000676133}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72596,0){0.00131752}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72872,0){0.001443}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72997,0){0.000801282}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73146,0){0.000686813}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73234,0){0.000995025}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73459,0){0.00125786}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73577,0){0.00107411}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73879,0){0.00194932}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.74405,0){0.00595238}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.75658,0){0.00657895}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.76235,0){0.00235294}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.76607,0){0.00136799}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.76759,0){0.00163666}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77058,0){0.00134953}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77178,0){0.00094697}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77386,0){0.00113636}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77568,0){0.00209644}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.7798,0){0.0020202}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78155,0){0.00106045}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78346,0){0.000852515}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78452,0){0.00119048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78709,0){0.00137363}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78835,0){0.00111982}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.79129,0){0.00181488}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.79535,0){0.00465116}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.80541,0){0.00540541}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.8101,0){0.00240385}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.81414,0){0.00164474}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.81607,0){0.00211416}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.8202,0){0.0020202}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.82202,0){0.0015083}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.82556,0){0.0020284}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.82917,0){0.00416667}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.83854,0){0.00520833}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.84308,0){0.00307692}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.849,0){0.002849}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.85281,0){0.004329}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.86335,0){0.00621118}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.86932,0){0.00568182}{0.}{180.}

%*****************************
% extra 1

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.11556,0){0.00444444}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.12019,0){0.00480769}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.10357,0){0.00357143}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.10728,0){0.00383142}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.09384,0){0.00293255}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.09687,0){0.003125}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.08578,0){0.00245098}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.08831,0){0.0025974}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.079,0){0.002079}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.08114,0){0.00219298}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.07321,0){0.00178571}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.07505,0){0.00187617}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06822,0){0.00155039}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06981,0){0.00162338}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06386,0){0.0013587}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06525,0){0.00141844}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06002,0){0.00120048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06125,0){0.00125}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05662,0){0.00106838}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05771,0){0.00110988}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05359,0){0.000956938}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05456,0){0.000992063}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05086,0){0.000862069}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05174,0){0.000892061}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.0484,0){0.00078064}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04919,0){0.000806452}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04616,0){0.000710227}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04689,0){0.000732601}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04413,0){0.000648929}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04479,0){0.000668449}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04226,0){0.000595238}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04287,0){0.00061237}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04055,0){0.000547945}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.0411,0){0.000563063}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03897,0){0.000506073}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03948,0){0.000519481}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03751,0){0.000468823}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03798,0){0.000480769}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03615,0){0.00043554}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03659,0){0.000446229}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03489,0){0.00040568}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.0353,0){0.000415282}{0.}{180.}

%*****************************

%extra 2

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.87981,0){0.00480769}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.88444,0){0.00444444}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.89272,0){0.00383142}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.89643,0){0.00357143}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.90313,0){0.003125}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.90616,0){0.00293255}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.91169,0){0.0025974}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.91422,0){0.00245098}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.91886,0){0.00219298}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.921,0){0.002079}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.92495,0){0.00187617}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.92679,0){0.00178571}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93019,0){0.00162338}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93178,0){0.00155039}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93475,0){0.00141844}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93614,0){0.0013587}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93875,0){0.00125}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93998,0){0.00120048}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94229,0){0.00110988}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94338,0){0.00106838}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94544,0){0.000992063}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94641,0){0.000956938}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94826,0){0.000892061}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94914,0){0.000862069}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95081,0){0.000806452}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.9516,0){0.00078064}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95311,0){0.000732601}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95384,0){0.000710227}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95521,0){0.000668449}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95587,0){0.000648929}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95713,0){0.00061237}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95774,0){0.000595238}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.9589,0){0.000563063}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95945,0){0.000547945}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96052,0){0.000519481}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96103,0){0.000506073}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96202,0){0.000480769}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96249,0){0.000468823}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96341,0){0.000446229}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96385,0){0.00043554}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.9647,0){0.000415282}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96511,0){0.00040568}{0.}{180.}

%**************************

%extra 3

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46333,0){0.00178891}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46504,0){0.00162602}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46803,0){0.00136054}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46934,0){0.00125156}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47166,0){0.00106952}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47269,0){0.000993049}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47455,0){0.000862813}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47538,0){0.000807103}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4769,0){0.000710732}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47759,0){0.000668896}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47886,0){0.000595593}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47944,0){0.00056338}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48051,0){0.000506329}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.481,0){0.000481}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48192,0){0.00043573}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48234,0){0.000415455}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48314,0){0.000378931}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48351,0){0.00036245}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4842,0){0.000332557}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48453,0){0.000318979}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48514,0){0.000294204}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48543,0){0.000282885}{0.}{180.}

%***************************

% extra 4

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53496,0){0.00162602}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53667,0){0.00178891}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53066,0){0.00125156}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53197,0){0.00136054}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52731,0){0.000993049}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52834,0){0.00106952}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52462,0){0.000807103}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52545,0){0.000862813}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52241,0){0.000668896}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5231,0){0.000710732}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52056,0){0.00056338}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52114,0){0.000595593}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.519,0){0.000481}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51949,0){0.000506329}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51766,0){0.000415455}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51808,0){0.00043573}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51649,0){0.00036245}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51686,0){0.000378931}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51547,0){0.000318979}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5158,0){0.000332557}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51457,0){0.000282885}{0.}{180.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51486,0){0.000294204}{0.}{180.}

%**************************

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.01695,0){0.0169492}{0}{180.}
\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.98305,0){0.0169492}{0.}{180}
\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.49306,0){0.00694444}{0.}{180}
\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.50694,0){0.00694444}{0}{180.}

\psarc(1.33333,0){0.333333}{60.}{180.}
\psarc(1.66667,0){0.333333}{0.}{120.}

\psline(1.5,0)(1.5,0.288675)

\psarc(2,0){1}{162}{180}
\psarc(1,0){1}{0}{18}

\psarc(1.01695,0){0.0169492}{3.36307}{180.}

\psarc(1.01754,0){0.0175439}{0.}{1.16065}

\psarc(1.01754,0){0.0175439}{3.48101}{180.}

\psarc(1.01818,0){0.0181818}{0.}{1.20286}

\psarc(1.01818,0){0.0181818}{3.60751}{180.}

\psarc(1.01887,0){0.0188679}{0.}{1.24824}

\psarc(1.01887,0){0.0188679}{3.74354}{180.}

\psarc(1.01961,0){0.0196078}{0.}{1.29719}

\psarc(1.01961,0){0.0196078}{3.89024}{180.}

\psarc(1.02041,0){0.0204082}{0.}{1.35013}

\psarc(1.02041,0){0.0204082}{4.04889}{180.}

\psarc(1.02128,0){0.0212766}{0.}{1.40758}

\psarc(1.02128,0){0.0212766}{4.22103}{180.}

\psarc(1.02222,0){0.0222222}{0.}{1.47013}

\psarc(1.02222,0){0.0222222}{4.40846}{180.}

\psarc(1.02326,0){0.0232558}{0.}{1.5385}

\psarc(1.02326,0){0.0232558}{4.61328}{180.}

\psarc(1.02439,0){0.0243902}{0.}{1.61354}

\psarc(1.02439,0){0.0243902}{4.83806}{180.}

\psarc(1.02564,0){0.025641}{0.}{1.69627}

\psarc(1.02564,0){0.025641}{5.08585}{180.}

\psarc(1.02703,0){0.027027}{0.}{1.78795}

\psarc(1.02703,0){0.027027}{5.36037}{180.}

\psarc(1.02857,0){0.0285714}{0.}{1.8901}

\psarc(1.02857,0){0.0285714}{5.66619}{180.}

\psarc(1.0303,0){0.030303}{0.}{2.00463}

\psarc(1.0303,0){0.030303}{6.00898}{180.}

\psarc(1.03226,0){0.0322581}{0.}{2.13393}

\psarc(1.03226,0){0.0322581}{6.39588}{180.}

\psarc(1.03337,0){0.00111235}{0.}{63.3631}

\psarc(1.03448,0){0.0344828}{0.}{2.28106}

\psarc(1.03448,0){0.0344828}{6.83596}{180.}

\psarc(1.03452,0){0.00119048}{0.}{63.481}

\psarc(1.03452,0){0.00119048}{123.363}{180.}

\psarc(1.03489,0){0.00040568}{61.1607}{180.}

\psarc(1.0353,0){0.000415282}{0.}{121.161}

\psarc(1.03576,0){0.00127714}{0.}{63.6075}

\psarc(1.03576,0){0.00127714}{123.481}{180.}

\psarc(1.03615,0){0.00043554}{61.2029}{180.}

\psarc(1.03659,0){0.000446229}{0.}{121.203}

\psarc(1.03704,0){0.037037}{0.}{2.44998}

\psarc(1.03704,0){0.037037}{7.34099}{180.}

\psarc(1.03709,0){0.00137363}{0.}{63.7435}

\psarc(1.03709,0){0.00137363}{123.608}{180.}

\psarc(1.03751,0){0.000468823}{61.2482}{180.}

\psarc(1.03798,0){0.000480769}{0.}{121.248}

\psarc(1.03852,0){0.00148148}{0.}{63.8902}

\psarc(1.03852,0){0.00148148}{123.744}{180.}

\psarc(1.03897,0){0.000506073}{61.2972}{180.}

\psarc(1.03948,0){0.000519481}{0.}{121.297}

\psarc(1.04,0){0.04}{0.}{2.64591}

\psarc(1.04,0){0.04}{7.92647}{180.}

\psarc(1.04006,0){0.00160256}{0.}{64.0489}

\psarc(1.04006,0){0.00160256}{123.89}{180.}

\psarc(1.04055,0){0.000547945}{61.3501}{180.}

\psarc(1.0411,0){0.000563063}{0.}{121.35}

\psarc(1.04174,0){0.00173913}{0.}{64.221}

\psarc(1.04174,0){0.00173913}{124.049}{180.}

\psarc(1.04226,0){0.000595238}{61.4076}{180.}

\psarc(1.04287,0){0.00061237}{0.}{121.408}

\psarc(1.04348,0){0.0434783}{0.}{2.87589}

\psarc(1.04348,0){0.0434783}{8.61324}{180.}

\psarc(1.04356,0){0.00189394}{0.}{64.4085}

\psarc(1.04356,0){0.00189394}{124.221}{180.}

\psarc(1.04413,0){0.000648929}{61.4701}{180.}

\psarc(1.04479,0){0.000668449}{0.}{121.47}

\psarc(1.04555,0){0.00207039}{0.}{64.6133}

\psarc(1.04555,0){0.00207039}{124.408}{180.}

\psarc(1.04616,0){0.000710227}{61.5385}{180.}

\psarc(1.04689,0){0.000732601}{0.}{121.538}

\psarc(1.04762,0){0.047619}{0.}{3.14966}

\psarc(1.04762,0){0.047619}{9.43001}{180.}

\psarc(1.04773,0){0.00227273}{0.}{64.8381}

\psarc(1.04773,0){0.00227273}{124.613}{180.}

\psarc(1.0484,0){0.00078064}{61.6135}{180.}

\psarc(1.04919,0){0.000806452}{0.}{121.614}

\psarc(1.05013,0){0.00250627}{0.}{65.0858}

\psarc(1.05013,0){0.00250627}{124.838}{180.}

\psarc(1.05086,0){0.000862069}{61.6963}{180.}

\psarc(1.05174,0){0.000892061}{0.}{121.696}

\psarc(1.05263,0){0.0526316}{0.}{3.48101}

\psarc(1.05263,0){0.0526316}{10.4174}{180.}

\psarc(1.05278,0){0.00277778}{0.}{65.3604}

\psarc(1.05278,0){0.00277778}{125.086}{180.}

\psarc(1.05359,0){0.000956938}{61.7879}{180.}

\psarc(1.05456,0){0.000992063}{0.}{121.788}

\psarc(1.05573,0){0.00309598}{0.}{65.6662}

\psarc(1.05573,0){0.00309598}{125.36}{180.}

\psarc(1.05662,0){0.00106838}{61.8901}{180.}

\psarc(1.05771,0){0.00110988}{0.}{121.89}

\psarc(1.05882,0){0.0588235}{0.}{3.89024}

\psarc(1.05882,0){0.0588235}{11.6351}{180.}

\psarc(1.05903,0){0.00347222}{0.}{66.009}

\psarc(1.05903,0){0.00347222}{125.666}{180.}

\psarc(1.06002,0){0.00120048}{62.0046}{180.}

\psarc(1.06125,0){0.00125}{0.}{122.005}

\psarc(1.06275,0){0.00392157}{0.}{66.3959}

\psarc(1.06275,0){0.00392157}{126.009}{180.}

\psarc(1.06386,0){0.0013587}{62.1339}{180.}

\psarc(1.06525,0){0.00141844}{0.}{122.134}

\psarc(1.06667,0){0.0666667}{0.}{4.40846}

\psarc(1.06667,0){0.0666667}{13.1736}{180.}

\psarc(1.06696,0){0.00446429}{0.}{66.836}

\psarc(1.06696,0){0.00446429}{126.396}{180.}

\psarc(1.06822,0){0.00155039}{62.2811}{180.}

\psarc(1.06981,0){0.00162338}{0.}{122.281}

\psarc(1.07179,0){0.00512821}{0.}{67.341}

\psarc(1.07179,0){0.00512821}{126.836}{180.}

\psarc(1.07321,0){0.00178571}{62.45}{180.}

\psarc(1.07505,0){0.00187617}{0.}{122.45}

\psarc(1.07692,0){0.0769231}{0.}{5.08585}

\psarc(1.07692,0){0.0769231}{15.1782}{180.}

\psarc(1.07738,0){0.00595238}{0.}{67.9265}

\psarc(1.07738,0){0.00595238}{127.341}{180.}

\psarc(1.079,0){0.002079}{62.6459}{180.}

\psarc(1.08114,0){0.00219298}{0.}{122.646}

\psarc(1.08392,0){0.00699301}{0.}{68.6132}

\psarc(1.08392,0){0.00699301}{127.926}{180.}

\psarc(1.08578,0){0.00245098}{62.8759}{180.}

\psarc(1.08831,0){0.0025974}{0.}{122.876}

\psarc(1.09091,0){0.0909091}{0.}{6.00898}

\psarc(1.09091,0){0.0909091}{17.8966}{180.}

\psarc(1.09167,0){0.00833333}{0.}{69.43}

\psarc(1.09167,0){0.00833333}{128.613}{180.}

\psarc(1.09384,0){0.00293255}{63.1497}{180.}

\psarc(1.09687,0){0.003125}{0.}{123.15}

\psarc(1.10101,0){0.010101}{0.}{70.4174}

\psarc(1.10101,0){0.010101}{129.43}{180.}

\psarc(1.10357,0){0.00357143}{63.481}{180.}

\psarc(1.10728,0){0.00383142}{0.}{123.481}

\psarc(1.11111,0){0.111111}{0.}{7.34099}

\psarc(1.11111,0){0.111111}{21.7868}{180.}

\psarc(1.1125,0){0.0125}{0.}{71.6351}

\psarc(1.1125,0){0.0125}{130.417}{180.}

\psarc(1.11556,0){0.00444444}{63.8902}{180.}

\psarc(1.12019,0){0.00480769}{0.}{123.89}

\psarc(1.12698,0){0.015873}{0.}{73.1736}

\psarc(1.12698,0){0.015873}{131.635}{180.}

\psarc(1.13068,0){0.00568182}{64.4085}{180.}

\psarc(1.13665,0){0.00621118}{0.}{124.408}

\psarc(1.14286,0){0.142857}{0.}{9.43001}

\psarc(1.14286,0){0.142857}{27.7958}{180.}

\psarc(1.14583,0){0.0208333}{0.}{75.1782}

\psarc(1.14583,0){0.0208333}{133.174}{180.}

\psarc(1.14719,0){0.004329}{40.3471}{180.}

\psarc(1.15038,0){0.0075188}{0.}{24.0166}

\psarc(1.15038,0){0.0075188}{65.0858}{180.}

\psarc(1.151,0){0.002849}{0.}{100.347}

\psarc(1.15692,0){0.00307692}{84.0166}{180.}

\psarc(1.15833,0){0.00833333}{0.}{125.086}

\psarc(1.15833,0){0.00833333}{160.347}{180.}

\psarc(1.16146,0){0.00520833}{0.}{144.017}

\psarc(1.17083,0){0.00416667}{29.1278}{180.}

\psarc(1.17143,0){0.0285714}{0.}{77.8966}

\psarc(1.17143,0){0.0285714}{135.178}{180.}

\psarc(1.17262,0){0.00595238}{0.}{14.1054}

\psarc(1.17262,0){0.00595238}{40.7252}{180.}

\psarc(1.17444,0){0.0020284}{0.}{89.1278}

\psarc(1.17708,0){0.0104167}{0.}{24.4327}

\psarc(1.17708,0){0.0104167}{66.009}{180.}

\psarc(1.17787,0){0.00395257}{0.}{100.725}

\psarc(1.17787,0){0.00395257}{149.128}{180.}

\psarc(1.17798,0){0.0015083}{74.1054}{180.}

\psarc(1.1798,0){0.0020202}{0.}{134.105}

\psarc(1.18393,0){0.00211416}{47.7946}{180.}

\psarc(1.18586,0){0.00164474}{0.}{107.795}

\psarc(1.18615,0){0.004329}{0.}{33.6529}

\psarc(1.18615,0){0.004329}{84.4327}{180.}

\psarc(1.18824,0){0.0117647}{0.}{126.009}

\psarc(1.18824,0){0.0117647}{160.725}{180.}

\psarc(1.1899,0){0.00240385}{93.6529}{180.}

\psarc(1.19259,0){0.00740741}{0.}{144.433}

\psarc(1.19259,0){0.00740741}{167.795}{180.}

\psarc(1.19459,0){0.00540541}{0.}{153.653}

\psarc(1.2,0){0.2}{0.}{13.1736}

\psarc(1.2,0){0.2}{38.2132}{180.}

\psarc(1.20465,0){0.00465116}{22.7742}{180.}

\psarc(1.20606,0){0.00606061}{0.}{9.99871}

\psarc(1.20606,0){0.00606061}{29.4093}{180.}

\psarc(1.20833,0){0.0416667}{0.}{81.7868}

\psarc(1.20833,0){0.0416667}{137.897}{180.}

\psarc(1.2087,0){0.00869565}{0.}{14.3077}

\psarc(1.2087,0){0.00869565}{41.266}{180.}

\psarc(1.20871,0){0.00181488}{0.}{82.7742}

\psarc(1.21131,0){0.00297619}{0.}{89.4093}

\psarc(1.21131,0){0.00297619}{142.774}{180.}

\psarc(1.21165,0){0.00111982}{69.9987}{180.}

\psarc(1.21291,0){0.00137363}{0.}{129.999}

\psarc(1.21538,0){0.0153846}{0.}{25.0397}

\psarc(1.21538,0){0.0153846}{67.341}{180.}

\psarc(1.21548,0){0.00119048}{44.0117}{180.}

\psarc(1.21637,0){0.00584795}{0.}{101.266}

\psarc(1.21637,0){0.00584795}{149.409}{180.}

\psarc(1.21652,0){0.00223214}{0.}{28.3517}

\psarc(1.21652,0){0.00223214}{74.3077}{180.}

\psarc(1.21654,0){0.000852515}{0.}{104.012}

\psarc(1.21845,0){0.00106045}{88.3517}{180.}

\psarc(1.21922,0){0.003003}{0.}{134.308}

\psarc(1.21922,0){0.003003}{164.012}{180.}

\psarc(1.2202,0){0.0020202}{0.}{148.352}

\psarc(1.22432,0){0.00209644}{32.7795}{180.}

\psarc(1.2254,0){0.0031746}{0.}{16.8891}

\psarc(1.2254,0){0.0031746}{48.0149}{180.}

\psarc(1.22614,0){0.00113636}{0.}{92.7795}

\psarc(1.22822,0){0.00094697}{76.8891}{180.}

\psarc(1.22829,0){0.00248139}{0.}{108.015}

\psarc(1.22829,0){0.00248139}{152.78}{180.}

\psarc(1.22876,0){0.00653595}{0.}{33.9922}

\psarc(1.22876,0){0.00653595}{85.0397}{180.}

\psarc(1.22942,0){0.00134953}{0.}{136.889}

\psarc(1.23214,0){0.0178571}{0.}{127.341}

\psarc(1.23214,0){0.0178571}{161.266}{180.}

\psarc(1.23241,0){0.00163666}{51.1961}{180.}

\psarc(1.23393,0){0.00136799}{0.}{111.196}

\psarc(1.23443,0){0.003663}{0.}{39.3345}

\psarc(1.23443,0){0.003663}{93.9922}{180.}

\psarc(1.23765,0){0.00235294}{99.3345}{180.}

\psarc(1.23864,0){0.0113636}{0.}{145.04}

\psarc(1.23864,0){0.0113636}{168.015}{180.}

\psarc(1.24167,0){0.00833333}{0.}{153.992}

\psarc(1.24167,0){0.00833333}{171.196}{180.}

\psarc(1.24342,0){0.00657895}{0.}{159.335}

\psarc(1.25595,0){0.00595238}{18.734}{180.}

\psarc(1.25735,0){0.00735294}{0.}{7.77153}

\psarc(1.25735,0){0.00735294}{23.035}{180.}

\psarc(1.25962,0){0.00961538}{0.}{10.1517}

\psarc(1.25962,0){0.00961538}{29.8417}{180.}

\psarc(1.26121,0){0.00194932}{0.}{78.734}

\psarc(1.26377,0){0.00289855}{0.}{83.035}

\psarc(1.26377,0){0.00289855}{138.734}{180.}

\psarc(1.26389,0){0.0138889}{0.}{14.6222}

\psarc(1.26389,0){0.0138889}{42.1034}{180.}

\psarc(1.26423,0){0.00107411}{67.7715}{180.}

\psarc(1.26541,0){0.00125786}{0.}{127.772}

\psarc(1.26667,0){0.0666667}{0.}{87.7958}

\psarc(1.26667,0){0.0666667}{141.787}{180.}

\psarc(1.26766,0){0.000995025}{42.3899}{180.}

\psarc(1.26794,0){0.00478469}{0.}{89.8417}

\psarc(1.26794,0){0.00478469}{143.035}{180.}

\psarc(1.26847,0){0.0018018}{0.}{26.3471}

\psarc(1.26847,0){0.0018018}{70.1517}{180.}

\psarc(1.26854,0){0.000686813}{0.}{102.39}

\psarc(1.27003,0){0.000801282}{86.3471}{180.}

\psarc(1.27051,0){0.00221729}{0.}{130.152}

\psarc(1.27051,0){0.00221729}{162.39}{180.}

\psarc(1.27128,0){0.001443}{0.}{146.347}

\psarc(1.27404,0){0.00131752}{30.8722}{180.}

\psarc(1.27466,0){0.00193424}{0.}{15.3909}

\psarc(1.27466,0){0.00193424}{44.1327}{180.}

\psarc(1.275,0){0.025}{0.}{26.0078}

\psarc(1.275,0){0.025}{69.43}{180.}

\psarc(1.27519,0){0.000676133}{0.}{90.8722}

\psarc(1.27619,0){0.00952381}{0.}{102.103}

\psarc(1.27619,0){0.00952381}{149.842}{180.}

\psarc(1.27636,0){0.00363636}{0.}{28.5072}

\psarc(1.27636,0){0.00363636}{74.6222}{180.}

\psarc(1.27639,0){0.00138889}{0.}{104.133}

\psarc(1.27639,0){0.00138889}{150.872}{180.}

\psarc(1.27639,0){0.000530504}{75.3909}{180.}

\psarc(1.27705,0){0.000730994}{0.}{135.391}

\psarc(1.27859,0){0.000816993}{49.2614}{180.}

\psarc(1.27934,0){0.000655738}{0.}{109.261}

\psarc(1.27951,0){0.00173611}{0.}{35.9834}

\psarc(1.27951,0){0.00173611}{88.5072}{180.}

\psarc(1.28079,0){0.00492611}{0.}{134.622}

\psarc(1.28079,0){0.00492611}{164.133}{180.}

\psarc(1.28103,0){0.00102564}{95.9834}{180.}

\psarc(1.28239,0){0.00332226}{0.}{148.507}

\psarc(1.28239,0){0.00332226}{169.261}{180.}

\psarc(1.28321,0){0.00250627}{0.}{155.983}

\psarc(1.28831,0){0.0025974}{24.8632}{180.}

\psarc(1.2892,0){0.00348432}{0.}{11.2591}

\psarc(1.2892,0){0.00348432}{32.9476}{180.}

\psarc(1.29057,0){0.00109649}{0.}{84.8632}

\psarc(1.29101,0){0.00529101}{0.}{17.026}

\psarc(1.29101,0){0.00529101}{48.3649}{180.}

\psarc(1.29222,0){0.00189753}{0.}{92.9476}

\psarc(1.29222,0){0.00189753}{144.863}{180.}

\psarc(1.29239,0){0.000718391}{71.2591}{180.}

\psarc(1.29321,0){0.000904977}{0.}{131.259}

\psarc(1.29495,0){0.0008285}{45.0492}{180.}

\psarc(1.29569,0){0.000607165}{0.}{105.049}

\psarc(1.29571,0){0.00158983}{0.}{29.7133}

\psarc(1.29571,0){0.00158983}{77.026}{180.}

\psarc(1.29583,0){0.00416667}{0.}{108.365}

\psarc(1.29583,0){0.00416667}{152.948}{180.}

\psarc(1.2967,0){0.010989}{0.}{34.5389}

\psarc(1.2967,0){0.010989}{86.0078}{180.}

\psarc(1.29708,0){0.000788022}{89.7133}{180.}

\psarc(1.29773,0){0.00227273}{0.}{137.026}

\psarc(1.29773,0){0.00227273}{165.049}{180.}

\psarc(1.29844,0){0.0015625}{0.}{149.713}

\psarc(1.30179,0){0.00178571}{34.3731}{180.}

\psarc(1.30278,0){0.00277778}{0.}{18.2225}

\psarc(1.30278,0){0.00277778}{51.3868}{180.}

\psarc(1.30303,0){0.030303}{0.}{129.43}

\psarc(1.30303,0){0.030303}{162.103}{180.}

\psarc(1.30334,0){0.00101112}{0.}{94.3731}

\psarc(1.30524,0){0.000887311}{78.2225}{180.}

\psarc(1.30536,0){0.002331}{0.}{111.387}

\psarc(1.30536,0){0.002331}{154.373}{180.}

\psarc(1.30625,0){0.00625}{0.}{39.6833}

\psarc(1.30625,0){0.00625}{94.5389}{180.}

\psarc(1.30639,0){0.00130378}{0.}{138.222}

\psarc(1.3094,0){0.0017094}{53.164}{180.}

\psarc(1.31101,0){0.0014881}{0.}{113.164}

\psarc(1.31174,0){0.00404858}{0.}{43.1109}

\psarc(1.31174,0){0.00404858}{99.6833}{180.}

\psarc(1.31373,0){0.0196078}{0.}{146.008}

\psarc(1.31373,0){0.0196078}{168.365}{180.}

\psarc(1.31534,0){0.00284091}{103.111}{180.}

\psarc(1.31884,0){0.0144928}{0.}{154.539}

\psarc(1.31884,0){0.0144928}{171.387}{180.}

\psarc(1.32184,0){0.0114943}{0.}{159.683}

\psarc(1.32184,0){0.0114943}{173.164}{180.}

\psarc(1.32381,0){0.00952381}{0.}{163.111}

\psarc(1.33333,0){0.333333}{0.}{21.7868}

\psarc(1.34234,0){0.00900901}{15.9883}{180.}

\psarc(1.34409,0){0.0107527}{0.}{6.39588}

\psarc(1.34409,0){0.0107527}{19.0307}{180.}

\psarc(1.34667,0){0.0133333}{0.}{7.92647}

\psarc(1.34667,0){0.0133333}{23.4831}{180.}

\psarc(1.35038,0){0.00255754}{0.}{75.9883}

\psarc(1.35088,0){0.0175439}{0.}{10.4174}

\psarc(1.35088,0){0.0175439}{30.5907}{180.}

\psarc(1.35357,0){0.00357143}{0.}{79.0307}

\psarc(1.35357,0){0.00357143}{135.988}{180.}

\psarc(1.35425,0){0.00130719}{66.3959}{180.}

\psarc(1.35565,0){0.0014881}{0.}{126.396}

\psarc(1.35826,0){0.00111607}{41.502}{180.}

\psarc(1.35829,0){0.00534759}{0.}{83.4831}

\psarc(1.35829,0){0.00534759}{139.031}{180.}

\psarc(1.35897,0){0.025641}{0.}{15.1782}

\psarc(1.35897,0){0.025641}{43.5736}{180.}

\psarc(1.35913,0){0.00198413}{0.}{25.309}

\psarc(1.35913,0){0.00198413}{67.9265}{180.}

\psarc(1.35925,0){0.000754717}{0.}{101.502}

\psarc(1.36085,0){0.000851064}{85.309}{180.}

\psarc(1.36131,0){0.002331}{0.}{127.926}

\psarc(1.36131,0){0.002331}{161.502}{180.}

\psarc(1.36215,0){0.00149031}{0.}{145.309}

\psarc(1.36492,0){0.00128041}{30.0424}{180.}

\psarc(1.36549,0){0.00185529}{0.}{14.7698}

\psarc(1.36549,0){0.00185529}{42.4949}{180.}

\psarc(1.36603,0){0.000641026}{0.}{90.0424}

\psarc(1.36607,0){0.00892857}{0.}{90.5907}

\psarc(1.36607,0){0.00892857}{143.483}{180.}

\psarc(1.367,0){0.003367}{0.}{26.4726}

\psarc(1.367,0){0.003367}{70.4174}{180.}

\psarc(1.36714,0){0.0012837}{0.}{102.495}

\psarc(1.36714,0){0.0012837}{150.042}{180.}

\psarc(1.36716,0){0.000490196}{74.7698}{180.}

\psarc(1.36775,0){0.000666223}{0.}{134.77}

\psarc(1.36914,0){0.000720981}{48.5324}{180.}

\psarc(1.3698,0){0.000569801}{0.}{108.532}

\psarc(1.36992,0){0.00150376}{0.}{34.8039}

\psarc(1.36992,0){0.00150376}{86.4726}{180.}

\psarc(1.37083,0){0.00416667}{0.}{130.417}

\psarc(1.37083,0){0.00416667}{162.495}{180.}

\psarc(1.37123,0){0.000861326}{94.8039}{180.}

\psarc(1.37228,0){0.00271739}{0.}{146.473}

\psarc(1.37228,0){0.00271739}{168.532}{180.}

\psarc(1.37298,0){0.00201613}{0.}{154.804}

\psarc(1.375,0){0.125}{0.}{98.2132}

\psarc(1.375,0){0.125}{147.796}{180.}

\psarc(1.37689,0){0.00189394}{23.7136}{180.}

\psarc(1.3775,0){0.0025}{0.}{10.5556}

\psarc(1.3775,0){0.0025}{30.9791}{180.}

\psarc(1.37854,0){0.000766284}{0.}{83.7136}

\psarc(1.37868,0){0.00367647}{0.}{15.4722}

\psarc(1.37868,0){0.00367647}{44.3459}{180.}

\psarc(1.37967,0){0.001287}{0.}{90.9791}

\psarc(1.37967,0){0.001287}{143.714}{180.}

\psarc(1.3798,0){0.000485673}{70.5556}{180.}

\psarc(1.38035,0){0.000602773}{0.}{130.556}

\psarc(1.38095,0){0.047619}{0.}{27.7958}

\psarc(1.38095,0){0.047619}{73.1736}{180.}

\psarc(1.38149,0){0.000535045}{44.4583}{180.}

\psarc(1.38182,0){0.0181818}{0.}{103.574}

\psarc(1.38182,0){0.0181818}{150.591}{180.}

\psarc(1.38194,0){0.00694444}{0.}{28.7832}

\psarc(1.38194,0){0.00694444}{75.1782}{180.}

\psarc(1.38196,0){0.00265252}{0.}{104.346}

\psarc(1.38196,0){0.00265252}{150.979}{180.}

\psarc(1.38197,0){0.00101317}{0.}{28.9299}

\psarc(1.38197,0){0.00101317}{75.4722}{180.}

\psarc(1.38197,0){0.000386997}{0.}{104.458}

\psarc(1.38284,0){0.000490196}{88.9299}{180.}

\psarc(1.38322,0){0.0013986}{0.}{135.472}

\psarc(1.38322,0){0.0013986}{164.458}{180.}

\psarc(1.38367,0){0.000949668}{0.}{148.93}

\psarc(1.38564,0){0.00102564}{33.4218}{180.}

\psarc(1.38619,0){0.00156986}{0.}{17.4171}

\psarc(1.38619,0){0.00156986}{49.3598}{180.}

\psarc(1.38653,0){0.000565931}{0.}{93.4218}

\psarc(1.38758,0){0.000481464}{77.4171}{180.}

\psarc(1.38763,0){0.00126263}{0.}{109.36}

\psarc(1.38763,0){0.00126263}{153.422}{180.}

\psarc(1.38796,0){0.00334448}{0.}{36.146}

\psarc(1.38796,0){0.00334448}{88.7832}{180.}

\psarc(1.38819,0){0.000694444}{0.}{137.417}

\psarc(1.38976,0){0.000868056}{51.9451}{180.}

\psarc(1.39048,0){0.00952381}{0.}{135.178}

\psarc(1.39048,0){0.00952381}{164.346}{180.}

\psarc(1.39057,0){0.00073692}{0.}{111.945}

\psarc(1.39087,0){0.00198413}{0.}{40.7252}

\psarc(1.39087,0){0.00198413}{96.146}{180.}

\psarc(1.39262,0){0.00131752}{100.725}{180.}

\psarc(1.39355,0){0.00645161}{0.}{148.783}

\psarc(1.39355,0){0.00645161}{169.36}{180.}

\psarc(1.39512,0){0.00487805}{0.}{156.146}

\psarc(1.39512,0){0.00487805}{171.945}{180.}

\psarc(1.39608,0){0.00392157}{0.}{160.725}

\psarc(1.40408,0){0.00408163}{20.0459}{180.}

\psarc(1.40513,0){0.00512821}{0.}{8.46654}

\psarc(1.40513,0){0.00512821}{25.0397}{180.}

\psarc(1.4069,0){0.00689655}{0.}{11.3694}

\psarc(1.4069,0){0.00689655}{33.2543}{180.}

\psarc(1.40767,0){0.00142045}{0.}{80.0459}

\psarc(1.40959,0){0.00217865}{0.}{85.0397}

\psarc(1.40959,0){0.00217865}{140.046}{180.}

\psarc(1.4099,0){0.000811688}{68.4665}{180.}

\psarc(1.41053,0){0.0105263}{0.}{17.2782}

\psarc(1.41053,0){0.0105263}{49.0073}{180.}

\psarc(1.4108,0){0.00096432}{0.}{128.467}

\psarc(1.41255,0){0.000784314}{42.8698}{180.}

\psarc(1.41288,0){0.00378788}{0.}{93.2543}

\psarc(1.41288,0){0.00378788}{145.04}{180.}

\psarc(1.4132,0){0.00143472}{0.}{26.9253}

\psarc(1.4132,0){0.00143472}{71.3694}{180.}

\psarc(1.41325,0){0.000547345}{0.}{102.87}

\psarc(1.41444,0){0.000650618}{86.9253}{180.}

\psarc(1.41486,0){0.00181159}{0.}{131.369}

\psarc(1.41486,0){0.00181159}{162.87}{180.}

\psarc(1.41548,0){0.00119048}{0.}{146.925}

\psarc(1.41779,0){0.00112613}{31.3772}{180.}

\psarc(1.41833,0){0.00166667}{0.}{15.7778}

\psarc(1.41833,0){0.00166667}{45.1445}{180.}

\psarc(1.41877,0){0.00058651}{0.}{91.3772}

\psarc(1.41982,0){0.000467508}{75.7778}{180.}

\psarc(1.41983,0){0.00122399}{0.}{105.145}

\psarc(1.41983,0){0.00122399}{151.377}{180.}

\psarc(1.41987,0){0.00320513}{0.}{29.8417}

\psarc(1.41987,0){0.00320513}{77.2782}{180.}

\psarc(1.42017,0){0.00840336}{0.}{109.007}

\psarc(1.42017,0){0.00840336}{153.254}{180.}

\psarc(1.4204,0){0.000649773}{0.}{135.778}

\psarc(1.42179,0){0.00074129}{49.7361}{180.}

\psarc(1.42222,0){0.0222222}{0.}{35.5673}

\psarc(1.42222,0){0.0222222}{87.7958}{180.}

\psarc(1.42248,0){0.000600962}{0.}{109.736}

\psarc(1.42265,0){0.0015949}{0.}{36.775}

\psarc(1.42265,0){0.0015949}{89.8417}{180.}

\psarc(1.42396,0){0.00460829}{0.}{137.278}

\psarc(1.42396,0){0.00460829}{165.145}{180.}

\psarc(1.42404,0){0.000961538}{96.775}{180.}

\psarc(1.4254,0){0.0031746}{0.}{149.842}

\psarc(1.4254,0){0.0031746}{169.736}{180.}

\psarc(1.42615,0){0.00242131}{0.}{156.775}

\psarc(1.43127,0){0.00269542}{25.7707}{180.}

\psarc(1.43223,0){0.003663}{0.}{11.8325}

\psarc(1.43223,0){0.003663}{34.5389}{180.}

\psarc(1.43361,0){0.00117509}{0.}{85.7707}

\psarc(1.43429,0){0.00571429}{0.}{18.3658}

\psarc(1.43429,0){0.00571429}{51.7444}{180.}

\psarc(1.43542,0){0.00208333}{0.}{94.5389}

\psarc(1.43542,0){0.00208333}{145.771}{180.}

\psarc(1.43557,0){0.000790514}{71.8325}{180.}

\psarc(1.43649,0){0.00100806}{0.}{131.833}

\psarc(1.4375,0){0.0625}{0.}{133.174}

\psarc(1.4375,0){0.0625}{163.574}{180.}

\psarc(1.43845,0){0.00094697}{45.5542}{180.}

\psarc(1.4393,0){0.000701754}{0.}{105.554}

\psarc(1.43934,0){0.00183824}{0.}{30.4}

\psarc(1.43934,0){0.00183824}{78.3658}{180.}

\psarc(1.43961,0){0.00483092}{0.}{111.744}

\psarc(1.43961,0){0.00483092}{154.539}{180.}

\psarc(1.44093,0){0.000930233}{90.4}{180.}

\psarc(1.44156,0){0.012987}{0.}{40.3471}

\psarc(1.44156,0){0.012987}{95.5673}{180.}

\psarc(1.44173,0){0.00271003}{0.}{138.366}

\psarc(1.44173,0){0.00271003}{165.554}{180.}

\psarc(1.44256,0){0.00188324}{0.}{150.4}

\psarc(1.44671,0){0.00226757}{35.295}{180.}

\psarc(1.44803,0){0.00358423}{0.}{19.0307}

\psarc(1.44803,0){0.00358423}{53.3914}{180.}

\psarc(1.44868,0){0.00131579}{0.}{95.295}

\psarc(1.45119,0){0.00119048}{79.0307}{180.}

\psarc(1.45141,0){0.0031348}{0.}{113.391}

\psarc(1.45141,0){0.0031348}{155.295}{180.}

\psarc(1.45276,0){0.00178253}{0.}{139.031}

\psarc(1.45299,0){0.00854701}{0.}{43.5736}

\psarc(1.45299,0){0.00854701}{100.347}{180.}

\psarc(1.457,0){0.002457}{54.491}{180.}

\psarc(1.45833,0){0.0416667}{0.}{147.796}

\psarc(1.45833,0){0.0416667}{169.007}{180.}

\psarc(1.45934,0){0.0021978}{0.}{114.491}

\psarc(1.46061,0){0.00606061}{0.}{45.8946}

\psarc(1.46061,0){0.00606061}{103.574}{180.}

\psarc(1.46333,0){0.00178891}{55.277}{180.}

\psarc(1.46504,0){0.00162602}{0.}{115.277}

\psarc(1.46606,0){0.00452489}{0.}{47.6432}

\psarc(1.46606,0){0.00452489}{105.895}{180.}

\psarc(1.46803,0){0.00136054}{55.8668}{180.}

\psarc(1.46875,0){0.03125}{0.}{155.567}

\psarc(1.46875,0){0.03125}{171.744}{180.}

\psarc(1.46934,0){0.00125156}{0.}{115.867}

\psarc(1.47018,0){0.00350877}{0.}{49.0073}

\psarc(1.47018,0){0.00350877}{107.643}{180.}

\psarc(1.47166,0){0.00106952}{56.3257}{180.}

\psarc(1.47269,0){0.000993049}{0.}{116.326}

\psarc(1.47339,0){0.00280112}{0.}{50.1008}

\psarc(1.47339,0){0.00280112}{109.007}{180.}

\psarc(1.47455,0){0.000862813}{56.6929}{180.}

\psarc(1.475,0){0.025}{0.}{160.347}

\psarc(1.475,0){0.025}{173.391}{180.}

\psarc(1.47538,0){0.000807103}{0.}{116.693}

\psarc(1.47597,0){0.00228833}{0.}{50.9968}

\psarc(1.47597,0){0.00228833}{110.101}{180.}

\psarc(1.4769,0){0.000710732}{56.9934}{180.}

\psarc(1.47759,0){0.000668896}{0.}{116.993}

\psarc(1.4781,0){0.00190476}{0.}{51.7444}

\psarc(1.4781,0){0.00190476}{110.997}{180.}

\psarc(1.47886,0){0.000595593}{57.2439}{180.}

\psarc(1.47917,0){0.0208333}{0.}{163.574}

\psarc(1.47917,0){0.0208333}{174.491}{180.}

\psarc(1.47944,0){0.00056338}{0.}{117.244}

\psarc(1.47987,0){0.00161031}{0.}{52.3775}

\psarc(1.47987,0){0.00161031}{111.744}{180.}

\psarc(1.48051,0){0.000506329}{57.4558}{180.}

\psarc(1.481,0){0.000481}{0.}{117.456}

\psarc(1.48138,0){0.00137931}{0.}{52.9205}

\psarc(1.48138,0){0.00137931}{112.377}{180.}

\psarc(1.48192,0){0.00043573}{57.6375}{180.}

\psarc(1.48214,0){0.0178571}{0.}{165.895}

\psarc(1.48214,0){0.0178571}{175.277}{180.}

\psarc(1.48234,0){0.000415455}{0.}{117.637}

\psarc(1.48268,0){0.00119474}{0.}{53.3914}

\psarc(1.48268,0){0.00119474}{112.921}{180.}

\psarc(1.48314,0){0.000378931}{57.795}{180.}

\psarc(1.48351,0){0.00036245}{0.}{117.795}

\psarc(1.4838,0){0.00104493}{0.}{53.8036}

\psarc(1.4838,0){0.00104493}{113.391}{180.}

\psarc(1.4842,0){0.000332557}{57.9327}{180.}

\psarc(1.48437,0){0.015625}{0.}{167.643}

\psarc(1.48438,0){0.015625}{175.867}{180.}

\psarc(1.48453,0){0.000318979}{0.}{117.933}

\psarc(1.48479,0){0.000921659}{0.}{54.1674}

\psarc(1.48479,0){0.000921659}{113.804}{180.}

\psarc(1.48514,0){0.000294204}{58.0543}{180.}

\psarc(1.48543,0){0.000282885}{0.}{118.054}

\psarc(1.48567,0){0.000819001}{0.}{54.491}

\psarc(1.48567,0){0.000819001}{114.167}{180.}

\psarc(1.48611,0){0.0138889}{0.}{169.007}

\psarc(1.48611,0){0.0138889}{176.326}{180.}

\psarc(1.48645,0){0.000732601}{114.491}{180.}

\psarc(1.4875,0){0.0125}{0.}{170.101}

\psarc(1.4875,0){0.0125}{176.693}{180.}

\psarc(1.48864,0){0.0113636}{0.}{170.997}

\psarc(1.48864,0){0.0113636}{176.993}{180.}

\psarc(1.48958,0){0.0104167}{0.}{171.744}

\psarc(1.48958,0){0.0104167}{177.244}{180.}

\psarc(1.49038,0){0.00961538}{0.}{172.377}

\psarc(1.49038,0){0.00961538}{177.456}{180.}

\psarc(1.49107,0){0.00892857}{0.}{172.921}

\psarc(1.49107,0){0.00892857}{177.637}{180.}

\psarc(1.49167,0){0.00833333}{0.}{173.391}

\psarc(1.49167,0){0.00833333}{177.795}{180.}

\psarc(1.49219,0){0.0078125}{0.}{173.804}

\psarc(1.49219,0){0.0078125}{177.933}{180.}

\psarc(1.49265,0){0.00735294}{0.}{174.167}

\psarc(1.49265,0){0.00735294}{178.054}{180.}

\psarc(1.49306,0){0.00694444}{0.}{174.491}

\psarc(1.50694,0){0.00694444}{5.50904}{180.}

\psarc(1.50735,0){0.00735294}{0.}{1.94568}

\psarc(1.50735,0){0.00735294}{5.83256}{180.}

\psarc(1.50781,0){0.0078125}{0.}{2.06726}

\psarc(1.50781,0){0.0078125}{6.1964}{180.}

\psarc(1.50833,0){0.00833333}{0.}{2.20504}

\psarc(1.50833,0){0.00833333}{6.60861}{180.}

\psarc(1.50893,0){0.00892857}{0.}{2.3625}

\psarc(1.50893,0){0.00892857}{7.07949}{180.}

\psarc(1.50962,0){0.00961538}{0.}{2.54418}

\psarc(1.50962,0){0.00961538}{7.62252}{180.}

\psarc(1.51042,0){0.0104167}{0.}{2.75611}

\psarc(1.51042,0){0.0104167}{8.25562}{180.}

\psarc(1.51136,0){0.0113636}{0.}{3.00656}

\psarc(1.51136,0){0.0113636}{9.00317}{180.}

\psarc(1.5125,0){0.0125}{0.}{3.30705}

\psarc(1.5125,0){0.0125}{9.89922}{180.}

\psarc(1.51355,0){0.000732601}{0.}{65.509}

\psarc(1.51389,0){0.0138889}{0.}{3.67427}

\psarc(1.51389,0){0.0138889}{10.9927}{180.}

\psarc(1.51433,0){0.000819001}{0.}{65.8326}

\psarc(1.51433,0){0.000819001}{125.509}{180.}

\psarc(1.51457,0){0.000282885}{61.9457}{180.}

\psarc(1.51486,0){0.000294204}{0.}{121.946}

\psarc(1.51521,0){0.000921659}{0.}{66.1964}

\psarc(1.51521,0){0.000921659}{125.833}{180.}

\psarc(1.51547,0){0.000318979}{62.0673}{180.}

\psarc(1.51563,0){0.015625}{0.}{4.13317}

\psarc(1.51563,0){0.015625}{12.3568}{180.}

\psarc(1.5158,0){0.000332557}{0.}{122.067}

\psarc(1.5162,0){0.00104493}{0.}{66.6086}

\psarc(1.5162,0){0.00104493}{126.196}{180.}

\psarc(1.51649,0){0.00036245}{62.205}{180.}

\psarc(1.51686,0){0.000378931}{0.}{122.205}

\psarc(1.51732,0){0.00119474}{0.}{67.0795}

\psarc(1.51732,0){0.00119474}{126.609}{180.}

\psarc(1.51766,0){0.000415455}{62.3625}{180.}

\psarc(1.51786,0){0.0178571}{0.}{4.723}

\psarc(1.51786,0){0.0178571}{14.1054}{180.}

\psarc(1.51808,0){0.00043573}{0.}{122.363}

\psarc(1.51862,0){0.00137931}{0.}{67.6225}

\psarc(1.51862,0){0.00137931}{127.079}{180.}

\psarc(1.519,0){0.000481}{62.5442}{180.}

\psarc(1.51949,0){0.000506329}{0.}{122.544}

\psarc(1.52013,0){0.00161031}{0.}{68.2556}

\psarc(1.52013,0){0.00161031}{127.623}{180.}

\psarc(1.52056,0){0.00056338}{62.7561}{180.}

\psarc(1.52083,0){0.0208333}{0.}{5.50904}

\psarc(1.52083,0){0.0208333}{16.4264}{180.}

\psarc(1.52114,0){0.000595593}{0.}{122.756}

\psarc(1.5219,0){0.00190476}{0.}{69.0032}

\psarc(1.5219,0){0.00190476}{128.256}{180.}

\psarc(1.52241,0){0.000668896}{63.0066}{180.}

\psarc(1.5231,0){0.000710732}{0.}{123.007}

\psarc(1.52403,0){0.00228833}{0.}{69.8992}

\psarc(1.52403,0){0.00228833}{129.003}{180.}

\psarc(1.52462,0){0.000807103}{63.3071}{180.}

\psarc(1.525,0){0.025}{0.}{6.60861}

\psarc(1.525,0){0.025}{19.6529}{180.}

\psarc(1.52545,0){0.000862813}{0.}{123.307}

\psarc(1.52661,0){0.00280112}{0.}{70.9927}

\psarc(1.52661,0){0.00280112}{129.899}{180.}

\psarc(1.52731,0){0.000993049}{63.6743}{180.}

\psarc(1.52834,0){0.00106952}{0.}{123.674}

\psarc(1.52982,0){0.00350877}{0.}{72.3568}

\psarc(1.52982,0){0.00350877}{130.993}{180.}

\psarc(1.53066,0){0.00125156}{64.1332}{180.}

\psarc(1.53125,0){0.03125}{0.}{8.25562}

\psarc(1.53125,0){0.03125}{24.4327}{180.}

\psarc(1.53197,0){0.00136054}{0.}{124.133}

\psarc(1.53394,0){0.00452489}{0.}{74.1054}

\psarc(1.53394,0){0.00452489}{132.357}{180.}

\psarc(1.53496,0){0.00162602}{64.723}{180.}

\psarc(1.53667,0){0.00178891}{0.}{124.723}

\psarc(1.53939,0){0.00606061}{0.}{76.4264}

\psarc(1.53939,0){0.00606061}{134.105}{180.}

\psarc(1.54066,0){0.0021978}{65.509}{180.}

\psarc(1.54167,0){0.0416667}{0.}{10.9927}

\psarc(1.54167,0){0.0416667}{32.2042}{180.}

\psarc(1.543,0){0.002457}{0.}{125.509}

\psarc(1.54701,0){0.00854701}{0.}{79.6529}

\psarc(1.54701,0){0.00854701}{136.426}{180.}

\psarc(1.54724,0){0.00178253}{40.9693}{180.}

\psarc(1.54859,0){0.0031348}{0.}{24.705}

\psarc(1.54859,0){0.0031348}{66.6086}{180.}

\psarc(1.54881,0){0.00119048}{0.}{100.969}

\psarc(1.55132,0){0.00131579}{84.705}{180.}

\psarc(1.55197,0){0.00358423}{0.}{126.609}

\psarc(1.55197,0){0.00358423}{160.969}{180.}

\psarc(1.55329,0){0.00226757}{0.}{144.705}

\psarc(1.55744,0){0.00188324}{29.6}{180.}

\psarc(1.55827,0){0.00271003}{0.}{14.4458}

\psarc(1.55827,0){0.00271003}{41.6342}{180.}

\psarc(1.55844,0){0.012987}{0.}{84.4327}

\psarc(1.55844,0){0.012987}{139.653}{180.}

\psarc(1.55907,0){0.000930233}{0.}{89.6}

\psarc(1.56039,0){0.00483092}{0.}{25.4611}

\psarc(1.56039,0){0.00483092}{68.2556}{180.}

\psarc(1.56066,0){0.00183824}{0.}{101.634}

\psarc(1.56066,0){0.00183824}{149.6}{180.}

\psarc(1.5607,0){0.000701754}{74.4458}{180.}

\psarc(1.56155,0){0.00094697}{0.}{134.446}

\psarc(1.5625,0){0.0625}{0.}{16.4264}

\psarc(1.5625,0){0.0625}{46.8264}{180.}

\psarc(1.56351,0){0.00100806}{48.1675}{180.}

\psarc(1.56443,0){0.000790514}{0.}{108.167}

\psarc(1.56458,0){0.00208333}{0.}{34.2293}

\psarc(1.56458,0){0.00208333}{85.4611}{180.}

\psarc(1.56571,0){0.00571429}{0.}{128.256}

\psarc(1.56571,0){0.00571429}{161.634}{180.}

\psarc(1.56639,0){0.00117509}{94.2293}{180.}

\psarc(1.56777,0){0.003663}{0.}{145.461}

\psarc(1.56777,0){0.003663}{168.167}{180.}

\psarc(1.56873,0){0.00269542}{0.}{154.229}

\psarc(1.57385,0){0.00242131}{23.225}{180.}

\psarc(1.5746,0){0.0031746}{0.}{10.2639}

\psarc(1.5746,0){0.0031746}{30.1583}{180.}

\psarc(1.57596,0){0.000961538}{0.}{83.225}

\psarc(1.57604,0){0.00460829}{0.}{14.8555}

\psarc(1.57604,0){0.00460829}{42.7218}{180.}

\psarc(1.57735,0){0.0015949}{0.}{90.1583}

\psarc(1.57735,0){0.0015949}{143.225}{180.}

\psarc(1.57752,0){0.000600962}{70.2639}{180.}

\psarc(1.57778,0){0.0222222}{0.}{92.2042}

\psarc(1.57778,0){0.0222222}{144.433}{180.}

\psarc(1.57821,0){0.00074129}{0.}{130.264}

\psarc(1.5796,0){0.000649773}{44.2222}{180.}

\psarc(1.57983,0){0.00840336}{0.}{26.7457}

\psarc(1.57983,0){0.00840336}{70.9927}{180.}

\psarc(1.58013,0){0.00320513}{0.}{102.722}

\psarc(1.58013,0){0.00320513}{150.158}{180.}

\psarc(1.58017,0){0.00122399}{0.}{28.6228}

\psarc(1.58017,0){0.00122399}{74.8555}{180.}

\psarc(1.58018,0){0.000467508}{0.}{104.222}

\psarc(1.58123,0){0.00058651}{88.6228}{180.}

\psarc(1.58167,0){0.00166667}{0.}{134.855}

\psarc(1.58167,0){0.00166667}{164.222}{180.}

\psarc(1.58221,0){0.00112613}{0.}{148.623}

\psarc(1.58452,0){0.00119048}{33.0747}{180.}

\psarc(1.58514,0){0.00181159}{0.}{17.1302}

\psarc(1.58514,0){0.00181159}{48.6306}{180.}

\psarc(1.58556,0){0.000650618}{0.}{93.0747}

\psarc(1.58675,0){0.000547345}{77.1302}{180.}

\psarc(1.5868,0){0.00143472}{0.}{108.631}

\psarc(1.5868,0){0.00143472}{153.075}{180.}

\psarc(1.58712,0){0.00378788}{0.}{34.9603}

\psarc(1.58712,0){0.00378788}{86.7457}{180.}

\psarc(1.58745,0){0.000784314}{0.}{137.13}

\psarc(1.5892,0){0.00096432}{51.5335}{180.}

\psarc(1.58947,0){0.0105263}{0.}{130.993}

\psarc(1.58947,0){0.0105263}{162.722}{180.}

\psarc(1.5901,0){0.000811688}{0.}{111.533}

\psarc(1.59041,0){0.00217865}{0.}{39.9541}

\psarc(1.59041,0){0.00217865}{94.9603}{180.}

\psarc(1.59233,0){0.00142045}{99.9541}{180.}

\psarc(1.5931,0){0.00689655}{0.}{146.746}

\psarc(1.5931,0){0.00689655}{168.631}{180.}

\psarc(1.59487,0){0.00512821}{0.}{154.96}

\psarc(1.59487,0){0.00512821}{171.533}{180.}

\psarc(1.59592,0){0.00408163}{0.}{159.954}

\psarc(1.60392,0){0.00392157}{19.2748}{180.}

\psarc(1.60488,0){0.00487805}{0.}{8.05493}

\psarc(1.60488,0){0.00487805}{23.854}{180.}

\psarc(1.60645,0){0.00645161}{0.}{10.6402}

\psarc(1.60645,0){0.00645161}{31.2168}{180.}

\psarc(1.60738,0){0.00131752}{0.}{79.2748}

\psarc(1.60913,0){0.00198413}{0.}{83.854}

\psarc(1.60913,0){0.00198413}{139.275}{180.}

\psarc(1.60943,0){0.00073692}{68.0549}{180.}

\psarc(1.60952,0){0.00952381}{0.}{15.6541}

\psarc(1.60952,0){0.00952381}{44.8218}{180.}

\psarc(1.61024,0){0.000868056}{0.}{128.055}

\psarc(1.61181,0){0.000694444}{42.5829}{180.}

\psarc(1.61204,0){0.00334448}{0.}{91.2168}

\psarc(1.61204,0){0.00334448}{143.854}{180.}

\psarc(1.61237,0){0.00126263}{0.}{26.5782}

\psarc(1.61237,0){0.00126263}{70.6402}{180.}

\psarc(1.61242,0){0.000481464}{0.}{102.583}

\psarc(1.61347,0){0.000565931}{86.5782}{180.}

\psarc(1.61381,0){0.00156986}{0.}{130.64}

\psarc(1.61381,0){0.00156986}{162.583}{180.}

\psarc(1.61436,0){0.00102564}{0.}{146.578}

\psarc(1.61633,0){0.000949668}{31.0701}{180.}

\psarc(1.61678,0){0.0013986}{0.}{15.5417}

\psarc(1.61678,0){0.0013986}{44.5278}{180.}

\psarc(1.61716,0){0.000490196}{0.}{91.0701}

\psarc(1.61803,0){0.000386997}{75.5417}{180.}

\psarc(1.61803,0){0.00101317}{0.}{104.528}

\psarc(1.61803,0){0.00101317}{151.07}{180.}

\psarc(1.61804,0){0.00265252}{0.}{29.0209}

\psarc(1.61804,0){0.00265252}{75.6541}{180.}

\psarc(1.61806,0){0.00694444}{0.}{104.822}

\psarc(1.61806,0){0.00694444}{151.217}{180.}

\psarc(1.61818,0){0.0181818}{0.}{29.4093}

\psarc(1.61818,0){0.0181818}{76.4264}{180.}

\psarc(1.61851,0){0.000535045}{0.}{135.542}

\psarc(1.61905,0){0.047619}{0.}{106.826}

\psarc(1.61905,0){0.047619}{152.204}{180.}

\psarc(1.61965,0){0.000602773}{49.4444}{180.}

\psarc(1.6202,0){0.000485673}{0.}{109.444}

\psarc(1.62033,0){0.001287}{0.}{36.2864}

\psarc(1.62033,0){0.001287}{89.0209}{180.}

\psarc(1.62132,0){0.00367647}{0.}{135.654}

\psarc(1.62132,0){0.00367647}{164.528}{180.}

\psarc(1.62146,0){0.000766284}{96.2864}{180.}

\psarc(1.6225,0){0.0025}{0.}{149.021}

\psarc(1.6225,0){0.0025}{169.444}{180.}

\psarc(1.62311,0){0.00189394}{0.}{156.286}

\psarc(1.625,0){0.125}{0.}{32.2042}

\psarc(1.625,0){0.125}{81.7868}{180.}

\psarc(1.62702,0){0.00201613}{25.1961}{180.}

\psarc(1.62772,0){0.00271739}{0.}{11.4676}

\psarc(1.62772,0){0.00271739}{33.5274}{180.}

\psarc(1.62877,0){0.000861326}{0.}{85.1961}

\psarc(1.62917,0){0.00416667}{0.}{17.5051}

\psarc(1.62917,0){0.00416667}{49.5826}{180.}

\psarc(1.63008,0){0.00150376}{0.}{93.5274}

\psarc(1.63008,0){0.00150376}{145.196}{180.}

\psarc(1.6302,0){0.000569801}{71.4676}{180.}

\psarc(1.63086,0){0.000720981}{0.}{131.468}

\psarc(1.63225,0){0.000666223}{45.2302}{180.}

\psarc(1.63284,0){0.000490196}{0.}{105.23}

\psarc(1.63286,0){0.0012837}{0.}{29.9576}

\psarc(1.63286,0){0.0012837}{77.5051}{180.}

\psarc(1.633,0){0.003367}{0.}{109.583}

\psarc(1.633,0){0.003367}{153.527}{180.}

\psarc(1.63393,0){0.00892857}{0.}{36.5169}

\psarc(1.63393,0){0.00892857}{89.4093}{180.}

\psarc(1.63397,0){0.000641026}{89.9576}{180.}

\psarc(1.63451,0){0.00185529}{0.}{137.505}

\psarc(1.63451,0){0.00185529}{165.23}{180.}

\psarc(1.63508,0){0.00128041}{0.}{149.958}

\psarc(1.63785,0){0.00149031}{34.691}{180.}

\psarc(1.63869,0){0.002331}{0.}{18.498}

\psarc(1.63869,0){0.002331}{52.0735}{180.}

\psarc(1.63915,0){0.000851064}{0.}{94.691}

\psarc(1.64075,0){0.000754717}{78.498}{180.}

\psarc(1.64087,0){0.00198413}{0.}{112.074}

\psarc(1.64087,0){0.00198413}{154.691}{180.}

\psarc(1.64103,0){0.025641}{0.}{136.426}

\psarc(1.64103,0){0.025641}{164.822}{180.}

\psarc(1.64171,0){0.00534759}{0.}{40.9693}

\psarc(1.64171,0){0.00534759}{96.5169}{180.}

\psarc(1.64174,0){0.00111607}{0.}{138.498}

\psarc(1.64435,0){0.0014881}{53.6041}{180.}

\psarc(1.64575,0){0.00130719}{0.}{113.604}

\psarc(1.64643,0){0.00357143}{0.}{44.0117}

\psarc(1.64643,0){0.00357143}{100.969}{180.}

\psarc(1.64912,0){0.0175439}{0.}{149.409}

\psarc(1.64912,0){0.0175439}{169.583}{180.}

\psarc(1.64962,0){0.00255754}{104.012}{180.}

\psarc(1.65333,0){0.0133333}{0.}{156.517}

\psarc(1.65333,0){0.0133333}{172.074}{180.}

\psarc(1.65591,0){0.0107527}{0.}{160.969}

\psarc(1.65591,0){0.0107527}{173.604}{180.}

\psarc(1.65766,0){0.00900901}{0.}{164.012}

\psarc(1.66667,0){0.333333}{158.213}{180.}

\psarc(1.67619,0){0.00952381}{16.8891}{180.}

\psarc(1.67816,0){0.0114943}{0.}{6.83596}

\psarc(1.67816,0){0.0114943}{20.3167}{180.}

\psarc(1.68116,0){0.0144928}{0.}{8.61324}

\psarc(1.68116,0){0.0144928}{25.4611}{180.}

\psarc(1.68466,0){0.00284091}{0.}{76.8891}

\psarc(1.68627,0){0.0196078}{0.}{11.6351}

\psarc(1.68627,0){0.0196078}{33.9922}{180.}

\psarc(1.68826,0){0.00404858}{0.}{80.3167}

\psarc(1.68826,0){0.00404858}{136.889}{180.}

\psarc(1.68899,0){0.0014881}{66.836}{180.}

\psarc(1.6906,0){0.0017094}{0.}{126.836}

\psarc(1.69361,0){0.00130378}{41.7775}{180.}

\psarc(1.69375,0){0.00625}{0.}{85.4611}

\psarc(1.69375,0){0.00625}{140.317}{180.}

\psarc(1.69464,0){0.002331}{0.}{25.6269}

\psarc(1.69464,0){0.002331}{68.6132}{180.}

\psarc(1.69476,0){0.000887311}{0.}{101.778}

\psarc(1.69666,0){0.00101112}{85.6269}{180.}

\psarc(1.69697,0){0.030303}{0.}{17.8966}

\psarc(1.69697,0){0.030303}{50.57}{180.}

\psarc(1.69722,0){0.00277778}{0.}{128.613}

\psarc(1.69722,0){0.00277778}{161.778}{180.}

\psarc(1.69821,0){0.00178571}{0.}{145.627}

\psarc(1.70156,0){0.0015625}{30.2867}{180.}

\psarc(1.70227,0){0.00227273}{0.}{14.9508}

\psarc(1.70227,0){0.00227273}{42.974}{180.}

\psarc(1.70292,0){0.000788022}{0.}{90.2867}

\psarc(1.7033,0){0.010989}{0.}{93.9922}

\psarc(1.7033,0){0.010989}{145.461}{180.}

\psarc(1.70417,0){0.00416667}{0.}{27.0524}

\psarc(1.70417,0){0.00416667}{71.6351}{180.}

\psarc(1.70429,0){0.00158983}{0.}{102.974}

\psarc(1.70429,0){0.00158983}{150.287}{180.}

\psarc(1.70431,0){0.000607165}{74.9508}{180.}

\psarc(1.70505,0){0.0008285}{0.}{134.951}

\psarc(1.70679,0){0.000904977}{48.7409}{180.}

\psarc(1.70761,0){0.000718391}{0.}{108.741}

\psarc(1.70778,0){0.00189753}{0.}{35.1368}

\psarc(1.70778,0){0.00189753}{87.0524}{180.}

\psarc(1.70899,0){0.00529101}{0.}{131.635}

\psarc(1.70899,0){0.00529101}{162.974}{180.}

\psarc(1.70943,0){0.00109649}{95.1368}{180.}

\psarc(1.7108,0){0.00348432}{0.}{147.052}

\psarc(1.7108,0){0.00348432}{168.741}{180.}

\psarc(1.71169,0){0.0025974}{0.}{155.137}

\psarc(1.71679,0){0.00250627}{24.0166}{180.}

\psarc(1.71761,0){0.00332226}{0.}{10.7386}

\psarc(1.71761,0){0.00332226}{31.4928}{180.}

\psarc(1.71897,0){0.00102564}{0.}{84.0166}

\psarc(1.71921,0){0.00492611}{0.}{15.8673}

\psarc(1.71921,0){0.00492611}{45.3778}{180.}

\psarc(1.72049,0){0.00173611}{0.}{91.4928}

\psarc(1.72049,0){0.00173611}{144.017}{180.}

\psarc(1.72066,0){0.000655738}{70.7386}{180.}

\psarc(1.72141,0){0.000816993}{0.}{130.739}

\psarc(1.72295,0){0.000730994}{44.6091}{180.}

\psarc(1.72361,0){0.000530504}{0.}{104.609}

\psarc(1.72361,0){0.00138889}{0.}{29.1278}

\psarc(1.72361,0){0.00138889}{75.8673}{180.}

\psarc(1.72364,0){0.00363636}{0.}{105.378}

\psarc(1.72364,0){0.00363636}{151.493}{180.}

\psarc(1.72381,0){0.00952381}{0.}{30.1583}

\psarc(1.72381,0){0.00952381}{77.8966}{180.}

\psarc(1.72481,0){0.000676133}{89.1278}{180.}

\psarc(1.725,0){0.025}{0.}{110.57}

\psarc(1.725,0){0.025}{153.992}{180.}

\psarc(1.72534,0){0.00193424}{0.}{135.867}

\psarc(1.72534,0){0.00193424}{164.609}{180.}

\psarc(1.72596,0){0.00131752}{0.}{149.128}

\psarc(1.72872,0){0.001443}{33.6529}{180.}

\psarc(1.72949,0){0.00221729}{0.}{17.6101}

\psarc(1.72949,0){0.00221729}{49.8483}{180.}

\psarc(1.72997,0){0.000801282}{0.}{93.6529}

\psarc(1.73146,0){0.000686813}{77.6101}{180.}

\psarc(1.73153,0){0.0018018}{0.}{109.848}

\psarc(1.73153,0){0.0018018}{153.653}{180.}

\psarc(1.73206,0){0.00478469}{0.}{36.965}

\psarc(1.73206,0){0.00478469}{90.1583}{180.}

\psarc(1.73234,0){0.000995025}{0.}{137.61}

\psarc(1.73333,0){0.0666667}{0.}{38.2132}

\psarc(1.73333,0){0.0666667}{92.2042}{180.}

\psarc(1.73459,0){0.00125786}{52.2285}{180.}

\psarc(1.73577,0){0.00107411}{0.}{112.228}

\psarc(1.73611,0){0.0138889}{0.}{137.897}

\psarc(1.73611,0){0.0138889}{165.378}{180.}

\psarc(1.73623,0){0.00289855}{0.}{41.266}

\psarc(1.73623,0){0.00289855}{96.965}{180.}

\psarc(1.73879,0){0.00194932}{101.266}{180.}

\psarc(1.74038,0){0.00961538}{0.}{150.158}

\psarc(1.74038,0){0.00961538}{169.848}{180.}

\psarc(1.74265,0){0.00735294}{0.}{156.965}

\psarc(1.74265,0){0.00735294}{172.228}{180.}

\psarc(1.74405,0){0.00595238}{0.}{161.266}

\psarc(1.75658,0){0.00657895}{20.6655}{180.}

\psarc(1.75833,0){0.00833333}{0.}{8.8039}

\psarc(1.75833,0){0.00833333}{26.0078}{180.}

\psarc(1.76136,0){0.0113636}{0.}{11.9851}

\psarc(1.76136,0){0.0113636}{34.9603}{180.}

\psarc(1.76235,0){0.00235294}{0.}{80.6655}

\psarc(1.76557,0){0.003663}{0.}{86.0078}

\psarc(1.76557,0){0.003663}{140.665}{180.}

\psarc(1.76607,0){0.00136799}{68.8039}{180.}

\psarc(1.76759,0){0.00163666}{0.}{128.804}

\psarc(1.76786,0){0.0178571}{0.}{18.734}

\psarc(1.76786,0){0.0178571}{52.659}{180.}

\psarc(1.77058,0){0.00134953}{43.1109}{180.}

\psarc(1.77124,0){0.00653595}{0.}{94.9603}

\psarc(1.77124,0){0.00653595}{146.008}{180.}

\psarc(1.77171,0){0.00248139}{0.}{27.2205}

\psarc(1.77171,0){0.00248139}{71.9851}{180.}

\psarc(1.77178,0){0.00094697}{0.}{103.111}

\psarc(1.77386,0){0.00113636}{87.2205}{180.}

\psarc(1.7746,0){0.0031746}{0.}{131.985}

\psarc(1.7746,0){0.0031746}{163.111}{180.}

\psarc(1.77568,0){0.00209644}{0.}{147.22}

\psarc(1.7798,0){0.0020202}{31.6483}{180.}

\psarc(1.78078,0){0.003003}{0.}{15.9883}

\psarc(1.78078,0){0.003003}{45.6923}{180.}

\psarc(1.78155,0){0.00106045}{0.}{91.6483}

\psarc(1.78346,0){0.000852515}{75.9883}{180.}

\psarc(1.78348,0){0.00223214}{0.}{105.692}

\psarc(1.78348,0){0.00223214}{151.648}{180.}

\psarc(1.78363,0){0.00584795}{0.}{30.5907}

\psarc(1.78363,0){0.00584795}{78.734}{180.}

\psarc(1.78452,0){0.00119048}{0.}{135.988}

\psarc(1.78462,0){0.0153846}{0.}{112.659}

\psarc(1.78462,0){0.0153846}{154.96}{180.}

\psarc(1.78709,0){0.00137363}{50.0013}{180.}

\psarc(1.78835,0){0.00111982}{0.}{110.001}

\psarc(1.78869,0){0.00297619}{0.}{37.2258}

\psarc(1.78869,0){0.00297619}{90.5907}{180.}

\psarc(1.79129,0){0.00181488}{97.2258}{180.}

\psarc(1.7913,0){0.00869565}{0.}{138.734}

\psarc(1.7913,0){0.00869565}{165.692}{180.}

\psarc(1.79167,0){0.0416667}{0.}{42.1034}

\psarc(1.79167,0){0.0416667}{98.2132}{180.}

\psarc(1.79394,0){0.00606061}{0.}{150.591}

\psarc(1.79394,0){0.00606061}{170.001}{180.}

\psarc(1.79535,0){0.00465116}{0.}{157.226}

\psarc(1.8,0){0.2}{0.}{141.787}

\psarc(1.8,0){0.2}{166.826}{180.}

\psarc(1.80541,0){0.00540541}{26.3471}{180.}

\psarc(1.80741,0){0.00740741}{0.}{12.2054}

\psarc(1.80741,0){0.00740741}{35.5673}{180.}

\psarc(1.8101,0){0.00240385}{0.}{86.3471}

\psarc(1.81176,0){0.0117647}{0.}{19.2748}

\psarc(1.81176,0){0.0117647}{53.991}{180.}

\psarc(1.81385,0){0.004329}{0.}{95.5673}

\psarc(1.81385,0){0.004329}{146.347}{180.}

\psarc(1.81414,0){0.00164474}{72.2054}{180.}

\psarc(1.81607,0){0.00211416}{0.}{132.205}

\psarc(1.8202,0){0.0020202}{45.8946}{180.}

\psarc(1.82202,0){0.0015083}{0.}{105.895}

\psarc(1.82213,0){0.00395257}{0.}{30.8722}

\psarc(1.82213,0){0.00395257}{79.2748}{180.}

\psarc(1.82292,0){0.0104167}{0.}{113.991}

\psarc(1.82292,0){0.0104167}{155.567}{180.}

\psarc(1.82556,0){0.0020284}{90.8722}{180.}

\psarc(1.82738,0){0.00595238}{0.}{139.275}

\psarc(1.82738,0){0.00595238}{165.895}{180.}

\psarc(1.82857,0){0.0285714}{0.}{44.8218}

\psarc(1.82857,0){0.0285714}{102.103}{180.}

\psarc(1.82917,0){0.00416667}{0.}{150.872}

\psarc(1.83854,0){0.00520833}{35.9834}{180.}

\psarc(1.84167,0){0.00833333}{0.}{19.6529}

\psarc(1.84167,0){0.00833333}{54.9142}{180.}

\psarc(1.84308,0){0.00307692}{0.}{95.9834}

\psarc(1.849,0){0.002849}{79.6529}{180.}

\psarc(1.84962,0){0.0075188}{0.}{114.914}

\psarc(1.84962,0){0.0075188}{155.983}{180.}

\psarc(1.85281,0){0.004329}{0.}{139.653}

\psarc(1.85417,0){0.0208333}{0.}{46.8264}

\psarc(1.85417,0){0.0208333}{104.822}{180.}

\psarc(1.85714,0){0.142857}{0.}{152.204}

\psarc(1.85714,0){0.142857}{170.57}{180.}

\psarc(1.86335,0){0.00621118}{55.5915}{180.}

\psarc(1.86932,0){0.00568182}{0.}{115.592}

\psarc(1.87302,0){0.015873}{0.}{48.3649}

\psarc(1.87302,0){0.015873}{106.826}{180.}

\psarc(1.87981,0){0.00480769}{56.1098}{180.}

\psarc(1.88444,0){0.00444444}{0.}{116.11}

\psarc(1.8875,0){0.0125}{0.}{49.5826}

\psarc(1.8875,0){0.0125}{108.365}{180.}

\psarc(1.88889,0){0.111111}{0.}{158.213}

\psarc(1.88889,0){0.111111}{172.659}{180.}

\psarc(1.89272,0){0.00383142}{56.519}{180.}

\psarc(1.89643,0){0.00357143}{0.}{116.519}

\psarc(1.89899,0){0.010101}{0.}{50.57}

\psarc(1.89899,0){0.010101}{109.583}{180.}

\psarc(1.90313,0){0.003125}{56.8503}{180.}

\psarc(1.90616,0){0.00293255}{0.}{116.85}

\psarc(1.90833,0){0.00833333}{0.}{51.3868}

\psarc(1.90833,0){0.00833333}{110.57}{180.}

\psarc(1.90909,0){0.0909091}{0.}{162.103}

\psarc(1.90909,0){0.0909091}{173.991}{180.}

\psarc(1.91169,0){0.0025974}{57.1241}{180.}

\psarc(1.91422,0){0.00245098}{0.}{117.124}

\psarc(1.91608,0){0.00699301}{0.}{52.0735}

\psarc(1.91608,0){0.00699301}{111.387}{180.}

\psarc(1.91886,0){0.00219298}{57.3541}{180.}

\psarc(1.921,0){0.002079}{0.}{117.354}

\psarc(1.92262,0){0.00595238}{0.}{52.659}

\psarc(1.92262,0){0.00595238}{112.074}{180.}

\psarc(1.92308,0){0.0769231}{0.}{164.822}

\psarc(1.92308,0){0.0769231}{174.914}{180.}

\psarc(1.92495,0){0.00187617}{57.55}{180.}

\psarc(1.92679,0){0.00178571}{0.}{117.55}

\psarc(1.92821,0){0.00512821}{0.}{53.164}

\psarc(1.92821,0){0.00512821}{112.659}{180.}

\psarc(1.93019,0){0.00162338}{57.7189}{180.}

\psarc(1.93178,0){0.00155039}{0.}{117.719}

\psarc(1.93304,0){0.00446429}{0.}{53.6041}

\psarc(1.93304,0){0.00446429}{113.164}{180.}

\psarc(1.93333,0){0.0666667}{0.}{166.826}

\psarc(1.93333,0){0.0666667}{175.592}{180.}

\psarc(1.93475,0){0.00141844}{57.8661}{180.}

\psarc(1.93614,0){0.0013587}{0.}{117.866}

\psarc(1.93725,0){0.00392157}{0.}{53.991}

\psarc(1.93725,0){0.00392157}{113.604}{180.}

\psarc(1.93875,0){0.00125}{57.9954}{180.}

\psarc(1.93998,0){0.00120048}{0.}{117.995}

\psarc(1.94097,0){0.00347222}{0.}{54.3338}

\psarc(1.94097,0){0.00347222}{113.991}{180.}

\psarc(1.94118,0){0.0588235}{0.}{168.365}

\psarc(1.94118,0){0.0588235}{176.11}{180.}

\psarc(1.94229,0){0.00110988}{58.1099}{180.}

\psarc(1.94338,0){0.00106838}{0.}{118.11}

\psarc(1.94427,0){0.00309598}{0.}{54.6396}

\psarc(1.94427,0){0.00309598}{114.334}{180.}

\psarc(1.94544,0){0.000992063}{58.2121}{180.}

\psarc(1.94641,0){0.000956938}{0.}{118.212}

\psarc(1.94722,0){0.00277778}{0.}{54.9142}

\psarc(1.94722,0){0.00277778}{114.64}{180.}

\psarc(1.94737,0){0.0526316}{0.}{169.583}

\psarc(1.94737,0){0.0526316}{176.519}{180.}

\psarc(1.94826,0){0.000892061}{58.3037}{180.}

\psarc(1.94914,0){0.000862069}{0.}{118.304}

\psarc(1.94987,0){0.00250627}{0.}{55.1619}

\psarc(1.94987,0){0.00250627}{114.914}{180.}

\psarc(1.95081,0){0.000806452}{58.3865}{180.}

\psarc(1.9516,0){0.00078064}{0.}{118.386}

\psarc(1.95227,0){0.00227273}{0.}{55.3867}

\psarc(1.95227,0){0.00227273}{115.162}{180.}

\psarc(1.95238,0){0.047619}{0.}{170.57}

\psarc(1.95238,0){0.047619}{176.85}{180.}

\psarc(1.95311,0){0.000732601}{58.4615}{180.}

\psarc(1.95384,0){0.000710227}{0.}{118.462}

\psarc(1.95445,0){0.00207039}{0.}{55.5915}

\psarc(1.95445,0){0.00207039}{115.387}{180.}

\psarc(1.95521,0){0.000668449}{58.5299}{180.}

\psarc(1.95587,0){0.000648929}{0.}{118.53}

\psarc(1.95644,0){0.00189394}{0.}{55.779}

\psarc(1.95644,0){0.00189394}{115.592}{180.}

\psarc(1.95652,0){0.0434783}{0.}{171.387}

\psarc(1.95652,0){0.0434783}{177.124}{180.}

\psarc(1.95713,0){0.00061237}{58.5924}{180.}

\psarc(1.95774,0){0.000595238}{0.}{118.592}

\psarc(1.95826,0){0.00173913}{0.}{55.9511}

\psarc(1.95826,0){0.00173913}{115.779}{180.}

\psarc(1.9589,0){0.000563063}{58.6499}{180.}

\psarc(1.95945,0){0.000547945}{0.}{118.65}

\psarc(1.95994,0){0.00160256}{0.}{56.1098}

\psarc(1.95994,0){0.00160256}{115.951}{180.}

\psarc(1.96,0){0.04}{0.}{172.074}

\psarc(1.96,0){0.04}{177.354}{180.}

\psarc(1.96052,0){0.000519481}{58.7028}{180.}

\psarc(1.96103,0){0.000506073}{0.}{118.703}

\psarc(1.96148,0){0.00148148}{0.}{56.2565}

\psarc(1.96148,0){0.00148148}{116.11}{180.}

\psarc(1.96202,0){0.000480769}{58.7518}{180.}

\psarc(1.96249,0){0.000468823}{0.}{118.752}

\psarc(1.96291,0){0.00137363}{0.}{56.3925}

\psarc(1.96291,0){0.00137363}{116.256}{180.}

\psarc(1.96296,0){0.037037}{0.}{172.659}

\psarc(1.96296,0){0.037037}{177.55}{180.}

\psarc(1.96341,0){0.000446229}{58.7971}{180.}

\psarc(1.96385,0){0.00043554}{0.}{118.797}

\psarc(1.96424,0){0.00127714}{0.}{56.519}

\psarc(1.96424,0){0.00127714}{116.392}{180.}

\psarc(1.9647,0){0.000415282}{58.8393}{180.}

\psarc(1.96511,0){0.00040568}{0.}{118.839}

\psarc(1.96548,0){0.00119048}{0.}{56.6369}

\psarc(1.96548,0){0.00119048}{116.519}{180.}

\psarc(1.96552,0){0.0344828}{0.}{173.164}

\psarc(1.96552,0){0.0344828}{177.719}{180.}

\psarc(1.96663,0){0.00111235}{116.637}{180.}

\psarc(1.96774,0){0.0322581}{0.}{173.604}

\psarc(1.96774,0){0.0322581}{177.866}{180.}

\psarc(1.9697,0){0.030303}{0.}{173.991}

\psarc(1.9697,0){0.030303}{177.995}{180.}

\psarc(1.97143,0){0.0285714}{0.}{174.334}

\psarc(1.97143,0){0.0285714}{178.11}{180.}

\psarc(1.97297,0){0.027027}{0.}{174.64}

\psarc(1.97297,0){0.027027}{178.212}{180.}

\psarc(1.97436,0){0.025641}{0.}{174.914}

\psarc(1.97436,0){0.025641}{178.304}{180.}

\psarc(1.97561,0){0.0243902}{0.}{175.162}

\psarc(1.97561,0){0.0243902}{178.386}{180.}

\psarc(1.97674,0){0.0232558}{0.}{175.387}

\psarc(1.97674,0){0.0232558}{178.462}{180.}

\psarc(1.97778,0){0.0222222}{0.}{175.592}

\psarc(1.97778,0){0.0222222}{178.53}{180.}

\psarc(1.97872,0){0.0212766}{0.}{175.779}

\psarc(1.97872,0){0.0212766}{178.592}{180.}

\psarc(1.97959,0){0.0204082}{0.}{175.951}

\psarc(1.97959,0){0.0204082}{178.65}{180.}

\psarc(1.98039,0){0.0196078}{0.}{176.11}

\psarc(1.98039,0){0.0196078}{178.703}{180.}

\psarc(1.98113,0){0.0188679}{0.}{176.256}

\psarc(1.98113,0){0.0188679}{178.752}{180.}

\psarc(1.98182,0){0.0181818}{0.}{176.392}

\psarc(1.98182,0){0.0181818}{178.797}{180.}

\psarc(1.98246,0){0.0175439}{0.}{176.519}

\psarc(1.98246,0){0.0175439}{178.839}{180.}

\psarc(1.98305,0){0.0169492}{0.}{176.637}

%*******************************************************************************************8

% under the line

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.13068,0){0.00568182}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.13665,0){0.00621118}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.14719,0){0.004329}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.151,0){0.002849}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.15692,0){0.00307692}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.16146,0){0.00520833}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.17083,0){0.00416667}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.17444,0){0.0020284}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.17798,0){0.0015083}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.1798,0){0.0020202}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.18393,0){0.00211416}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.18586,0){0.00164474}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.1899,0){0.00240385}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.19459,0){0.00540541}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.20465,0){0.00465116}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.20871,0){0.00181488}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21165,0){0.00111982}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21291,0){0.00137363}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21548,0){0.00119048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21654,0){0.000852515}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.21845,0){0.00106045}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.2202,0){0.0020202}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22432,0){0.00209644}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22614,0){0.00113636}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22822,0){0.00094697}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.22942,0){0.00134953}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.23241,0){0.00163666}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.23393,0){0.00136799}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.23765,0){0.00235294}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.24342,0){0.00657895}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.25595,0){0.00595238}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26121,0){0.00194932}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26423,0){0.00107411}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26541,0){0.00125786}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26766,0){0.000995025}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.26854,0){0.000686813}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27003,0){0.000801282}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27128,0){0.001443}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27404,0){0.00131752}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27519,0){0.000676133}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27639,0){0.000530504}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27705,0){0.000730994}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27859,0){0.000816993}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.27934,0){0.000655738}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.28103,0){0.00102564}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.28321,0){0.00250627}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.28831,0){0.0025974}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29057,0){0.00109649}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29239,0){0.000718391}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29321,0){0.000904977}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29495,0){0.0008285}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29569,0){0.000607165}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29708,0){0.000788022}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.29844,0){0.0015625}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30179,0){0.00178571}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30334,0){0.00101112}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30524,0){0.000887311}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.30639,0){0.00130378}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.3094,0){0.0017094}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.31101,0){0.0014881}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.31534,0){0.00284091}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.32381,0){0.00952381}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.34234,0){0.00900901}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35038,0){0.00255754}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35425,0){0.00130719}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35565,0){0.0014881}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35826,0){0.00111607}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.35925,0){0.000754717}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36085,0){0.000851064}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36215,0){0.00149031}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36492,0){0.00128041}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36603,0){0.000641026}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36716,0){0.000490196}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36775,0){0.000666223}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.36914,0){0.000720981}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.3698,0){0.000569801}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37123,0){0.000861326}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37298,0){0.00201613}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37689,0){0.00189394}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.37854,0){0.000766284}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.3798,0){0.000485673}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38035,0){0.000602773}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38149,0){0.000535045}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38197,0){0.000386997}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38284,0){0.000490196}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38367,0){0.000949668}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38564,0){0.00102564}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38653,0){0.000565931}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38758,0){0.000481464}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38819,0){0.000694444}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.38976,0){0.000868056}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.39057,0){0.00073692}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.39262,0){0.00131752}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.39608,0){0.00392157}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.40408,0){0.00408163}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.40767,0){0.00142045}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4099,0){0.000811688}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4108,0){0.00096432}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41255,0){0.000784314}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41325,0){0.000547345}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41444,0){0.000650618}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41548,0){0.00119048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41779,0){0.00112613}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41877,0){0.00058651}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.41982,0){0.000467508}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4204,0){0.000649773}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42179,0){0.00074129}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42248,0){0.000600962}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42404,0){0.000961538}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.42615,0){0.00242131}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43127,0){0.00269542}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43361,0){0.00117509}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43557,0){0.000790514}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43649,0){0.00100806}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.43845,0){0.00094697}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4393,0){0.000701754}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44093,0){0.000930233}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44256,0){0.00188324}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44671,0){0.00226757}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.44868,0){0.00131579}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.45119,0){0.00119048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.45276,0){0.00178253}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.457,0){0.002457}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.45934,0){0.0021978}{180.}{360.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46606,0){0.00452489}{180.}{360.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48214,0){0.0178571}{180.}{360.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51786,0){0.0178571}{180.}{360.}

%\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53394,0){0.00452489}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.54066,0){0.0021978}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.543,0){0.002457}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.54724,0){0.00178253}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.54881,0){0.00119048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55132,0){0.00131579}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55329,0){0.00226757}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55744,0){0.00188324}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.55907,0){0.000930233}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5607,0){0.000701754}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56155,0){0.00094697}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56351,0){0.00100806}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56443,0){0.000790514}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56639,0){0.00117509}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.56873,0){0.00269542}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57385,0){0.00242131}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57596,0){0.000961538}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57752,0){0.000600962}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.57821,0){0.00074129}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5796,0){0.000649773}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58018,0){0.000467508}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58123,0){0.00058651}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58221,0){0.00112613}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58452,0){0.00119048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58556,0){0.000650618}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58675,0){0.000547345}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.58745,0){0.000784314}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5892,0){0.00096432}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5901,0){0.000811688}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.59233,0){0.00142045}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.59592,0){0.00408163}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.60392,0){0.00392157}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.60738,0){0.00131752}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.60943,0){0.00073692}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61024,0){0.000868056}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61181,0){0.000694444}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61242,0){0.000481464}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61347,0){0.000565931}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61436,0){0.00102564}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61633,0){0.000949668}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61716,0){0.000490196}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61803,0){0.000386997}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61851,0){0.000535045}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.61965,0){0.000602773}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.6202,0){0.000485673}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62146,0){0.000766284}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62311,0){0.00189394}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62702,0){0.00201613}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.62877,0){0.000861326}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.6302,0){0.000569801}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63086,0){0.000720981}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63225,0){0.000666223}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63284,0){0.000490196}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63397,0){0.000641026}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63508,0){0.00128041}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63785,0){0.00149031}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.63915,0){0.000851064}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64075,0){0.000754717}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64174,0){0.00111607}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64435,0){0.0014881}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64575,0){0.00130719}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.64962,0){0.00255754}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.65766,0){0.00900901}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.67619,0){0.00952381}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.68466,0){0.00284091}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.68899,0){0.0014881}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.6906,0){0.0017094}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69361,0){0.00130378}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69476,0){0.000887311}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69666,0){0.00101112}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.69821,0){0.00178571}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70156,0){0.0015625}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70292,0){0.000788022}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70431,0){0.000607165}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70505,0){0.0008285}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70679,0){0.000904977}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70761,0){0.000718391}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.70943,0){0.00109649}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.71169,0){0.0025974}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.71679,0){0.00250627}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.71897,0){0.00102564}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72066,0){0.000655738}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72141,0){0.000816993}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72295,0){0.000730994}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72361,0){0.000530504}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72481,0){0.000676133}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72596,0){0.00131752}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72872,0){0.001443}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.72997,0){0.000801282}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73146,0){0.000686813}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73234,0){0.000995025}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73459,0){0.00125786}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73577,0){0.00107411}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.73879,0){0.00194932}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.74405,0){0.00595238}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.75658,0){0.00657895}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.76235,0){0.00235294}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.76607,0){0.00136799}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.76759,0){0.00163666}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77058,0){0.00134953}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77178,0){0.00094697}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77386,0){0.00113636}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.77568,0){0.00209644}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.7798,0){0.0020202}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78155,0){0.00106045}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78346,0){0.000852515}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78452,0){0.00119048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78709,0){0.00137363}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.78835,0){0.00111982}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.79129,0){0.00181488}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.79535,0){0.00465116}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.80541,0){0.00540541}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.8101,0){0.00240385}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.81414,0){0.00164474}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.81607,0){0.00211416}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.8202,0){0.0020202}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.82202,0){0.0015083}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.82556,0){0.0020284}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.82917,0){0.00416667}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.83854,0){0.00520833}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.84308,0){0.00307692}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.849,0){0.002849}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.85281,0){0.004329}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.86335,0){0.00621118}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.86932,0){0.00568182}{180.}{360.}

%************************************

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.11556,0){0.00444444}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.12019,0){0.00480769}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.10357,0){0.00357143}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.10728,0){0.00383142}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.09384,0){0.00293255}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.09687,0){0.003125}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.08578,0){0.00245098}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.08831,0){0.0025974}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.079,0){0.002079}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.08114,0){0.00219298}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.07321,0){0.00178571}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.07505,0){0.00187617}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06822,0){0.00155039}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06981,0){0.00162338}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06386,0){0.0013587}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06525,0){0.00141844}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06002,0){0.00120048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.06125,0){0.00125}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05662,0){0.00106838}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05771,0){0.00110988}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05359,0){0.000956938}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05456,0){0.000992063}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05086,0){0.000862069}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.05174,0){0.000892061}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.0484,0){0.00078064}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04919,0){0.000806452}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04616,0){0.000710227}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04689,0){0.000732601}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04413,0){0.000648929}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04479,0){0.000668449}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04226,0){0.000595238}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04287,0){0.00061237}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.04055,0){0.000547945}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.0411,0){0.000563063}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03897,0){0.000506073}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03948,0){0.000519481}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03751,0){0.000468823}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03798,0){0.000480769}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03615,0){0.00043554}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03659,0){0.000446229}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.03489,0){0.00040568}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.0353,0){0.000415282}{180.}{360.}

%******************************************

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.87981,0){0.00480769}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.88444,0){0.00444444}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.89272,0){0.00383142}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.89643,0){0.00357143}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.90313,0){0.003125}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.90616,0){0.00293255}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.91169,0){0.0025974}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.91422,0){0.00245098}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.91886,0){0.00219298}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.921,0){0.002079}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.92495,0){0.00187617}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.92679,0){0.00178571}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93019,0){0.00162338}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93178,0){0.00155039}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93475,0){0.00141844}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93614,0){0.0013587}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93875,0){0.00125}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.93998,0){0.00120048}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94229,0){0.00110988}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94338,0){0.00106838}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94544,0){0.000992063}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94641,0){0.000956938}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94826,0){0.000892061}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.94914,0){0.000862069}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95081,0){0.000806452}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.9516,0){0.00078064}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95311,0){0.000732601}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95384,0){0.000710227}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95521,0){0.000668449}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95587,0){0.000648929}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95713,0){0.00061237}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95774,0){0.000595238}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.9589,0){0.000563063}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.95945,0){0.000547945}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96052,0){0.000519481}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96103,0){0.000506073}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96202,0){0.000480769}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96249,0){0.000468823}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96341,0){0.000446229}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96385,0){0.00043554}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.9647,0){0.000415282}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.96511,0){0.00040568}{180.}{360.}

%***********************************

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46333,0){0.00178891}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46504,0){0.00162602}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46803,0){0.00136054}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.46934,0){0.00125156}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47166,0){0.00106952}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47269,0){0.000993049}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47455,0){0.000862813}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47538,0){0.000807103}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4769,0){0.000710732}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47759,0){0.000668896}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47886,0){0.000595593}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.47944,0){0.00056338}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48051,0){0.000506329}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.481,0){0.000481}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48192,0){0.00043573}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48234,0){0.000415455}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48314,0){0.000378931}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48351,0){0.00036245}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.4842,0){0.000332557}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48453,0){0.000318979}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48514,0){0.000294204}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.48543,0){0.000282885}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53496,0){0.00162602}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53667,0){0.00178891}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53066,0){0.00125156}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.53197,0){0.00136054}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52731,0){0.000993049}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52834,0){0.00106952}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52462,0){0.000807103}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52545,0){0.000862813}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52241,0){0.000668896}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5231,0){0.000710732}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52056,0){0.00056338}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.52114,0){0.000595593}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.519,0){0.000481}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51949,0){0.000506329}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51766,0){0.000415455}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51808,0){0.00043573}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51649,0){0.00036245}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51686,0){0.000378931}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51547,0){0.000318979}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.5158,0){0.000332557}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51457,0){0.000282885}{180.}{360.}

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.51486,0){0.000294204}{180.}{360.}

%**************************

\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.01695,0){0.0169492}{180.}{360}
\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.98305,0){0.0169492}{180}{360}
\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.49306,0){0.00694444}{180}{360}
\psarc[linecolor=red,fillstyle=solid,fillcolor=red](1.50694,0){0.00694444}{180.}{360}

\psarc(1.33333,0){0.333333}{180.}{300.}
\psarc(1.66667,0){0.333333}{240.}{360.}

\psline(1.5,0)(1.5,-0.288675)

\psarc(2,0){1}{180}{198}
\psarc(1,0){1}{342}{360}

\psarc(1.01695,0){0.0169492}{180.}{356.637}

\psarc(1.01754,0){0.0175439}{358.839}{360.}

\psarc(1.01754,0){0.0175439}{180.}{356.519}

\psarc(1.01818,0){0.0181818}{358.797}{360.}

\psarc(1.01818,0){0.0181818}{180.}{356.392}

\psarc(1.01887,0){0.0188679}{358.752}{360.}

\psarc(1.01887,0){0.0188679}{180.}{356.256}

\psarc(1.01961,0){0.0196078}{358.703}{360.}

\psarc(1.01961,0){0.0196078}{180.}{356.11}

\psarc(1.02041,0){0.0204082}{358.65}{360.}

\psarc(1.02041,0){0.0204082}{180.}{355.951}

\psarc(1.02128,0){0.0212766}{358.592}{360.}

\psarc(1.02128,0){0.0212766}{180.}{355.779}

\psarc(1.02222,0){0.0222222}{358.53}{360.}

\psarc(1.02222,0){0.0222222}{180.}{355.592}

\psarc(1.02326,0){0.0232558}{358.462}{360.}

\psarc(1.02326,0){0.0232558}{180.}{355.387}

\psarc(1.02439,0){0.0243902}{358.386}{360.}

\psarc(1.02439,0){0.0243902}{180.}{355.162}

\psarc(1.02564,0){0.025641}{358.304}{360.}

\psarc(1.02564,0){0.025641}{180.}{354.914}

\psarc(1.02703,0){0.027027}{358.212}{360.}

\psarc(1.02703,0){0.027027}{180.}{354.64}

\psarc(1.02857,0){0.0285714}{358.11}{360.}

\psarc(1.02857,0){0.0285714}{180.}{354.334}

\psarc(1.0303,0){0.030303}{357.995}{360.}

\psarc(1.0303,0){0.030303}{180.}{353.991}

\psarc(1.03226,0){0.0322581}{357.866}{360.}

\psarc(1.03226,0){0.0322581}{180.}{353.604}

\psarc(1.03337,0){0.00111235}{296.637}{360.}

\psarc(1.03448,0){0.0344828}{357.719}{360.}

\psarc(1.03448,0){0.0344828}{180.}{353.164}

\psarc(1.03452,0){0.00119048}{296.519}{360.}

\psarc(1.03452,0){0.00119048}{180.}{236.637}

\psarc(1.03489,0){0.00040568}{180.}{298.839}

\psarc(1.0353,0){0.000415282}{238.839}{360.}

\psarc(1.03576,0){0.00127714}{296.392}{360.}

\psarc(1.03576,0){0.00127714}{180.}{236.519}

\psarc(1.03615,0){0.00043554}{180.}{298.797}

\psarc(1.03659,0){0.000446229}{238.797}{360.}

\psarc(1.03704,0){0.037037}{357.55}{360.}

\psarc(1.03704,0){0.037037}{180.}{352.659}

\psarc(1.03709,0){0.00137363}{296.256}{360.}

\psarc(1.03709,0){0.00137363}{180.}{236.392}

\psarc(1.03751,0){0.000468823}{180.}{298.752}

\psarc(1.03798,0){0.000480769}{238.752}{360.}

\psarc(1.03852,0){0.00148148}{296.11}{360.}

\psarc(1.03852,0){0.00148148}{180.}{236.256}

\psarc(1.03897,0){0.000506073}{180.}{298.703}

\psarc(1.03948,0){0.000519481}{238.703}{360.}

\psarc(1.04,0){0.04}{357.354}{360.}

\psarc(1.04,0){0.04}{180.}{352.074}

\psarc(1.04006,0){0.00160256}{295.951}{360.}

\psarc(1.04006,0){0.00160256}{180.}{236.11}

\psarc(1.04055,0){0.000547945}{180.}{298.65}

\psarc(1.0411,0){0.000563063}{238.65}{360.}

\psarc(1.04174,0){0.00173913}{295.779}{360.}

\psarc(1.04174,0){0.00173913}{180.}{235.951}

\psarc(1.04226,0){0.000595238}{180.}{298.592}

\psarc(1.04287,0){0.00061237}{238.592}{360.}

\psarc(1.04348,0){0.0434783}{357.124}{360.}

\psarc(1.04348,0){0.0434783}{180.}{351.387}

\psarc(1.04356,0){0.00189394}{295.592}{360.}

\psarc(1.04356,0){0.00189394}{180.}{235.779}

\psarc(1.04413,0){0.000648929}{180.}{298.53}

\psarc(1.04479,0){0.000668449}{238.53}{360.}

\psarc(1.04555,0){0.00207039}{295.387}{360.}

\psarc(1.04555,0){0.00207039}{180.}{235.592}

\psarc(1.04616,0){0.000710227}{180.}{298.462}

\psarc(1.04689,0){0.000732601}{238.462}{360.}

\psarc(1.04762,0){0.047619}{356.85}{360.}

\psarc(1.04762,0){0.047619}{180.}{350.57}

\psarc(1.04773,0){0.00227273}{295.162}{360.}

\psarc(1.04773,0){0.00227273}{180.}{235.387}

\psarc(1.0484,0){0.00078064}{180.}{298.386}

\psarc(1.04919,0){0.000806452}{238.386}{360.}

\psarc(1.05013,0){0.00250627}{294.914}{360.}

\psarc(1.05013,0){0.00250627}{180.}{235.162}

\psarc(1.05086,0){0.000862069}{180.}{298.304}

\psarc(1.05174,0){0.000892061}{238.304}{360.}

\psarc(1.05263,0){0.0526316}{356.519}{360.}

\psarc(1.05263,0){0.0526316}{180.}{349.583}

\psarc(1.05278,0){0.00277778}{294.64}{360.}

\psarc(1.05278,0){0.00277778}{180.}{234.914}

\psarc(1.05359,0){0.000956938}{180.}{298.212}

\psarc(1.05456,0){0.000992063}{238.212}{360.}

\psarc(1.05573,0){0.00309598}{294.334}{360.}

\psarc(1.05573,0){0.00309598}{180.}{234.64}

\psarc(1.05662,0){0.00106838}{180.}{298.11}

\psarc(1.05771,0){0.00110988}{238.11}{360.}

\psarc(1.05882,0){0.0588235}{356.11}{360.}

\psarc(1.05882,0){0.0588235}{180.}{348.365}

\psarc(1.05903,0){0.00347222}{293.991}{360.}

\psarc(1.05903,0){0.00347222}{180.}{234.334}

\psarc(1.06002,0){0.00120048}{180.}{297.995}

\psarc(1.06125,0){0.00125}{237.995}{360.}

\psarc(1.06275,0){0.00392157}{293.604}{360.}

\psarc(1.06275,0){0.00392157}{180.}{233.991}

\psarc(1.06386,0){0.0013587}{180.}{297.866}

\psarc(1.06525,0){0.00141844}{237.866}{360.}

\psarc(1.06667,0){0.0666667}{355.592}{360.}

\psarc(1.06667,0){0.0666667}{180.}{346.826}

\psarc(1.06696,0){0.00446429}{293.164}{360.}

\psarc(1.06696,0){0.00446429}{180.}{233.604}

\psarc(1.06822,0){0.00155039}{180.}{297.719}

\psarc(1.06981,0){0.00162338}{237.719}{360.}

\psarc(1.07179,0){0.00512821}{292.659}{360.}

\psarc(1.07179,0){0.00512821}{180.}{233.164}

\psarc(1.07321,0){0.00178571}{180.}{297.55}

\psarc(1.07505,0){0.00187617}{237.55}{360.}

\psarc(1.07692,0){0.0769231}{354.914}{360.}

\psarc(1.07692,0){0.0769231}{180.}{344.822}

\psarc(1.07738,0){0.00595238}{292.074}{360.}

\psarc(1.07738,0){0.00595238}{180.}{232.659}

\psarc(1.079,0){0.002079}{180.}{297.354}

\psarc(1.08114,0){0.00219298}{237.354}{360.}

\psarc(1.08392,0){0.00699301}{291.387}{360.}

\psarc(1.08392,0){0.00699301}{180.}{232.074}

\psarc(1.08578,0){0.00245098}{180.}{297.124}

\psarc(1.08831,0){0.0025974}{237.124}{360.}

\psarc(1.09091,0){0.0909091}{353.991}{360.}

\psarc(1.09091,0){0.0909091}{180.}{342.103}

\psarc(1.09167,0){0.00833333}{290.57}{360.}

\psarc(1.09167,0){0.00833333}{180.}{231.387}

\psarc(1.09384,0){0.00293255}{180.}{296.85}

\psarc(1.09687,0){0.003125}{236.85}{360.}

\psarc(1.10101,0){0.010101}{289.583}{360.}

\psarc(1.10101,0){0.010101}{180.}{230.57}

\psarc(1.10357,0){0.00357143}{180.}{296.519}

\psarc(1.10728,0){0.00383142}{236.519}{360.}

\psarc(1.11111,0){0.111111}{352.659}{360.}

\psarc(1.11111,0){0.111111}{180.}{338.213}

\psarc(1.1125,0){0.0125}{288.365}{360.}

\psarc(1.1125,0){0.0125}{180.}{229.583}

\psarc(1.11556,0){0.00444444}{180.}{296.11}

\psarc(1.12019,0){0.00480769}{236.11}{360.}

\psarc(1.12698,0){0.015873}{286.826}{360.}

\psarc(1.12698,0){0.015873}{180.}{228.365}

\psarc(1.13068,0){0.00568182}{180.}{295.592}

\psarc(1.13665,0){0.00621118}{235.592}{360.}

\psarc(1.14286,0){0.142857}{350.57}{360.}

\psarc(1.14286,0){0.142857}{180.}{332.204}

\psarc(1.14583,0){0.0208333}{284.822}{360.}

\psarc(1.14583,0){0.0208333}{180.}{226.826}

\psarc(1.14719,0){0.004329}{180.}{319.653}

\psarc(1.15038,0){0.0075188}{335.983}{360.}

\psarc(1.15038,0){0.0075188}{180.}{294.914}

\psarc(1.151,0){0.002849}{259.653}{360.}

\psarc(1.15692,0){0.00307692}{180.}{275.983}

\psarc(1.15833,0){0.00833333}{234.914}{360.}

\psarc(1.15833,0){0.00833333}{180.}{199.653}

\psarc(1.16146,0){0.00520833}{215.983}{360.}

\psarc(1.17083,0){0.00416667}{180.}{330.872}

\psarc(1.17143,0){0.0285714}{282.103}{360.}

\psarc(1.17143,0){0.0285714}{180.}{224.822}

\psarc(1.17262,0){0.00595238}{345.895}{360.}

\psarc(1.17262,0){0.00595238}{180.}{319.275}

\psarc(1.17444,0){0.0020284}{270.872}{360.}

\psarc(1.17708,0){0.0104167}{335.567}{360.}

\psarc(1.17708,0){0.0104167}{180.}{293.991}

\psarc(1.17787,0){0.00395257}{259.275}{360.}

\psarc(1.17787,0){0.00395257}{180.}{210.872}

\psarc(1.17798,0){0.0015083}{180.}{285.895}

\psarc(1.1798,0){0.0020202}{225.895}{360.}

\psarc(1.18393,0){0.00211416}{180.}{312.205}

\psarc(1.18586,0){0.00164474}{252.205}{360.}

\psarc(1.18615,0){0.004329}{326.347}{360.}

\psarc(1.18615,0){0.004329}{180.}{275.567}

\psarc(1.18824,0){0.0117647}{233.991}{360.}

\psarc(1.18824,0){0.0117647}{180.}{199.275}

\psarc(1.1899,0){0.00240385}{180.}{266.347}

\psarc(1.19259,0){0.00740741}{215.567}{360.}

\psarc(1.19259,0){0.00740741}{180.}{192.205}

\psarc(1.19459,0){0.00540541}{206.347}{360.}

\psarc(1.2,0){0.2}{346.826}{360.}

\psarc(1.2,0){0.2}{180.}{321.787}

\psarc(1.20465,0){0.00465116}{180.}{337.226}

\psarc(1.20606,0){0.00606061}{350.001}{360.}

\psarc(1.20606,0){0.00606061}{180.}{330.591}

\psarc(1.20833,0){0.0416667}{278.213}{360.}

\psarc(1.20833,0){0.0416667}{180.}{222.103}

\psarc(1.2087,0){0.00869565}{345.692}{360.}

\psarc(1.2087,0){0.00869565}{180.}{318.734}

\psarc(1.20871,0){0.00181488}{277.226}{360.}

\psarc(1.21131,0){0.00297619}{270.591}{360.}

\psarc(1.21131,0){0.00297619}{180.}{217.226}

\psarc(1.21165,0){0.00111982}{180.}{290.001}

\psarc(1.21291,0){0.00137363}{230.001}{360.}

\psarc(1.21538,0){0.0153846}{334.96}{360.}

\psarc(1.21538,0){0.0153846}{180.}{292.659}

\psarc(1.21548,0){0.00119048}{180.}{315.988}

\psarc(1.21637,0){0.00584795}{258.734}{360.}

\psarc(1.21637,0){0.00584795}{180.}{210.591}

\psarc(1.21652,0){0.00223214}{331.648}{360.}

\psarc(1.21652,0){0.00223214}{180.}{285.692}

\psarc(1.21654,0){0.000852515}{255.988}{360.}

\psarc(1.21845,0){0.00106045}{180.}{271.648}

\psarc(1.21922,0){0.003003}{225.692}{360.}

\psarc(1.21922,0){0.003003}{180.}{195.988}

\psarc(1.2202,0){0.0020202}{211.648}{360.}

\psarc(1.22432,0){0.00209644}{180.}{327.22}

\psarc(1.2254,0){0.0031746}{343.111}{360.}

\psarc(1.2254,0){0.0031746}{180.}{311.985}

\psarc(1.22614,0){0.00113636}{267.22}{360.}

\psarc(1.22822,0){0.00094697}{180.}{283.111}

\psarc(1.22829,0){0.00248139}{251.985}{360.}

\psarc(1.22829,0){0.00248139}{180.}{207.22}

\psarc(1.22876,0){0.00653595}{326.008}{360.}

\psarc(1.22876,0){0.00653595}{180.}{274.96}

\psarc(1.22942,0){0.00134953}{223.111}{360.}

\psarc(1.23214,0){0.0178571}{232.659}{360.}

\psarc(1.23214,0){0.0178571}{180.}{198.734}

\psarc(1.23241,0){0.00163666}{180.}{308.804}

\psarc(1.23393,0){0.00136799}{248.804}{360.}

\psarc(1.23443,0){0.003663}{320.665}{360.}

\psarc(1.23443,0){0.003663}{180.}{266.008}

\psarc(1.23765,0){0.00235294}{180.}{260.665}

\psarc(1.23864,0){0.0113636}{214.96}{360.}

\psarc(1.23864,0){0.0113636}{180.}{191.985}

\psarc(1.24167,0){0.00833333}{206.008}{360.}

\psarc(1.24167,0){0.00833333}{180.}{188.804}

\psarc(1.24342,0){0.00657895}{200.665}{360.}

\psarc(1.25595,0){0.00595238}{180.}{341.266}

\psarc(1.25735,0){0.00735294}{352.228}{360.}

\psarc(1.25735,0){0.00735294}{180.}{336.965}

\psarc(1.25962,0){0.00961538}{349.848}{360.}

\psarc(1.25962,0){0.00961538}{180.}{330.158}

\psarc(1.26121,0){0.00194932}{281.266}{360.}

\psarc(1.26377,0){0.00289855}{276.965}{360.}

\psarc(1.26377,0){0.00289855}{180.}{221.266}

\psarc(1.26389,0){0.0138889}{345.378}{360.}

\psarc(1.26389,0){0.0138889}{180.}{317.897}

\psarc(1.26423,0){0.00107411}{180.}{292.228}

\psarc(1.26541,0){0.00125786}{232.228}{360.}

\psarc(1.26667,0){0.0666667}{272.204}{360.}

\psarc(1.26667,0){0.0666667}{180.}{218.213}

\psarc(1.26766,0){0.000995025}{180.}{317.61}

\psarc(1.26794,0){0.00478469}{270.158}{360.}

\psarc(1.26794,0){0.00478469}{180.}{216.965}

\psarc(1.26847,0){0.0018018}{333.653}{360.}

\psarc(1.26847,0){0.0018018}{180.}{289.848}

\psarc(1.26854,0){0.000686813}{257.61}{360.}

\psarc(1.27003,0){0.000801282}{180.}{273.653}

\psarc(1.27051,0){0.00221729}{229.848}{360.}

\psarc(1.27051,0){0.00221729}{180.}{197.61}

\psarc(1.27128,0){0.001443}{213.653}{360.}

\psarc(1.27404,0){0.00131752}{180.}{329.128}

\psarc(1.27466,0){0.00193424}{344.609}{360.}

\psarc(1.27466,0){0.00193424}{180.}{315.867}

\psarc(1.275,0){0.025}{333.992}{360.}

\psarc(1.275,0){0.025}{180.}{290.57}

\psarc(1.27519,0){0.000676133}{269.128}{360.}

\psarc(1.27619,0){0.00952381}{257.897}{360.}

\psarc(1.27619,0){0.00952381}{180.}{210.158}

\psarc(1.27636,0){0.00363636}{331.493}{360.}

\psarc(1.27636,0){0.00363636}{180.}{285.378}

\psarc(1.27639,0){0.00138889}{255.867}{360.}

\psarc(1.27639,0){0.00138889}{180.}{209.128}

\psarc(1.27639,0){0.000530504}{180.}{284.609}

\psarc(1.27705,0){0.000730994}{224.609}{360.}

\psarc(1.27859,0){0.000816993}{180.}{310.739}

\psarc(1.27934,0){0.000655738}{250.739}{360.}

\psarc(1.27951,0){0.00173611}{324.017}{360.}

\psarc(1.27951,0){0.00173611}{180.}{271.493}

\psarc(1.28079,0){0.00492611}{225.378}{360.}

\psarc(1.28079,0){0.00492611}{180.}{195.867}

\psarc(1.28103,0){0.00102564}{180.}{264.017}

\psarc(1.28239,0){0.00332226}{211.493}{360.}

\psarc(1.28239,0){0.00332226}{180.}{190.739}

\psarc(1.28321,0){0.00250627}{204.017}{360.}

\psarc(1.28831,0){0.0025974}{180.}{335.137}

\psarc(1.2892,0){0.00348432}{348.741}{360.}

\psarc(1.2892,0){0.00348432}{180.}{327.052}

\psarc(1.29057,0){0.00109649}{275.137}{360.}

\psarc(1.29101,0){0.00529101}{342.974}{360.}

\psarc(1.29101,0){0.00529101}{180.}{311.635}

\psarc(1.29222,0){0.00189753}{267.052}{360.}

\psarc(1.29222,0){0.00189753}{180.}{215.137}

\psarc(1.29239,0){0.000718391}{180.}{288.741}

\psarc(1.29321,0){0.000904977}{228.741}{360.}

\psarc(1.29495,0){0.0008285}{180.}{314.951}

\psarc(1.29569,0){0.000607165}{254.951}{360.}

\psarc(1.29571,0){0.00158983}{330.287}{360.}

\psarc(1.29571,0){0.00158983}{180.}{282.974}

\psarc(1.29583,0){0.00416667}{251.635}{360.}

\psarc(1.29583,0){0.00416667}{180.}{207.052}

\psarc(1.2967,0){0.010989}{325.461}{360.}

\psarc(1.2967,0){0.010989}{180.}{273.992}

\psarc(1.29708,0){0.000788022}{180.}{270.287}

\psarc(1.29773,0){0.00227273}{222.974}{360.}

\psarc(1.29773,0){0.00227273}{180.}{194.951}

\psarc(1.29844,0){0.0015625}{210.287}{360.}

\psarc(1.30179,0){0.00178571}{180.}{325.627}

\psarc(1.30278,0){0.00277778}{341.778}{360.}

\psarc(1.30278,0){0.00277778}{180.}{308.613}

\psarc(1.30303,0){0.030303}{230.57}{360.}

\psarc(1.30303,0){0.030303}{180.}{197.897}

\psarc(1.30334,0){0.00101112}{265.627}{360.}

\psarc(1.30524,0){0.000887311}{180.}{281.778}

\psarc(1.30536,0){0.002331}{248.613}{360.}

\psarc(1.30536,0){0.002331}{180.}{205.627}

\psarc(1.30625,0){0.00625}{320.317}{360.}

\psarc(1.30625,0){0.00625}{180.}{265.461}

\psarc(1.30639,0){0.00130378}{221.778}{360.}

\psarc(1.3094,0){0.0017094}{180.}{306.836}

\psarc(1.31101,0){0.0014881}{246.836}{360.}

\psarc(1.31174,0){0.00404858}{316.889}{360.}

\psarc(1.31174,0){0.00404858}{180.}{260.317}

\psarc(1.31373,0){0.0196078}{213.992}{360.}

\psarc(1.31373,0){0.0196078}{180.}{191.635}

\psarc(1.31534,0){0.00284091}{180.}{256.889}

\psarc(1.31884,0){0.0144928}{205.461}{360.}

\psarc(1.31884,0){0.0144928}{180.}{188.613}

\psarc(1.32184,0){0.0114943}{200.317}{360.}

\psarc(1.32184,0){0.0114943}{180.}{186.836}

\psarc(1.32381,0){0.00952381}{196.889}{360.}

\psarc(1.33333,0){0.333333}{338.213}{360.}

\psarc(1.34234,0){0.00900901}{180.}{344.012}

\psarc(1.34409,0){0.0107527}{353.604}{360.}

\psarc(1.34409,0){0.0107527}{180.}{340.969}

\psarc(1.34667,0){0.0133333}{352.074}{360.}

\psarc(1.34667,0){0.0133333}{180.}{336.517}

\psarc(1.35038,0){0.00255754}{284.012}{360.}

\psarc(1.35088,0){0.0175439}{349.583}{360.}

\psarc(1.35088,0){0.0175439}{180.}{329.409}

\psarc(1.35357,0){0.00357143}{280.969}{360.}

\psarc(1.35357,0){0.00357143}{180.}{224.012}

\psarc(1.35425,0){0.00130719}{180.}{293.604}

\psarc(1.35565,0){0.0014881}{233.604}{360.}

\psarc(1.35826,0){0.00111607}{180.}{318.498}

\psarc(1.35829,0){0.00534759}{276.517}{360.}

\psarc(1.35829,0){0.00534759}{180.}{220.969}

\psarc(1.35897,0){0.025641}{344.822}{360.}

\psarc(1.35897,0){0.025641}{180.}{316.426}

\psarc(1.35913,0){0.00198413}{334.691}{360.}

\psarc(1.35913,0){0.00198413}{180.}{292.074}

\psarc(1.35925,0){0.000754717}{258.498}{360.}

\psarc(1.36085,0){0.000851064}{180.}{274.691}

\psarc(1.36131,0){0.002331}{232.074}{360.}

\psarc(1.36131,0){0.002331}{180.}{198.498}

\psarc(1.36215,0){0.00149031}{214.691}{360.}

\psarc(1.36492,0){0.00128041}{180.}{329.958}

\psarc(1.36549,0){0.00185529}{345.23}{360.}

\psarc(1.36549,0){0.00185529}{180.}{317.505}

\psarc(1.36603,0){0.000641026}{269.958}{360.}

\psarc(1.36607,0){0.00892857}{269.409}{360.}

\psarc(1.36607,0){0.00892857}{180.}{216.517}

\psarc(1.367,0){0.003367}{333.527}{360.}

\psarc(1.367,0){0.003367}{180.}{289.583}

\psarc(1.36714,0){0.0012837}{257.505}{360.}

\psarc(1.36714,0){0.0012837}{180.}{209.958}

\psarc(1.36716,0){0.000490196}{180.}{285.23}

\psarc(1.36775,0){0.000666223}{225.23}{360.}

\psarc(1.36914,0){0.000720981}{180.}{311.468}

\psarc(1.3698,0){0.000569801}{251.468}{360.}

\psarc(1.36992,0){0.00150376}{325.196}{360.}

\psarc(1.36992,0){0.00150376}{180.}{273.527}

\psarc(1.37083,0){0.00416667}{229.583}{360.}

\psarc(1.37083,0){0.00416667}{180.}{197.505}

\psarc(1.37123,0){0.000861326}{180.}{265.196}

\psarc(1.37228,0){0.00271739}{213.527}{360.}

\psarc(1.37228,0){0.00271739}{180.}{191.468}

\psarc(1.37298,0){0.00201613}{205.196}{360.}

\psarc(1.375,0){0.125}{261.787}{360.}

\psarc(1.375,0){0.125}{180.}{212.204}

\psarc(1.37689,0){0.00189394}{180.}{336.286}

\psarc(1.3775,0){0.0025}{349.444}{360.}

\psarc(1.3775,0){0.0025}{180.}{329.021}

\psarc(1.37854,0){0.000766284}{276.286}{360.}

\psarc(1.37868,0){0.00367647}{344.528}{360.}

\psarc(1.37868,0){0.00367647}{180.}{315.654}

\psarc(1.37967,0){0.001287}{269.021}{360.}

\psarc(1.37967,0){0.001287}{180.}{216.286}

\psarc(1.3798,0){0.000485673}{180.}{289.444}

\psarc(1.38035,0){0.000602773}{229.444}{360.}

\psarc(1.38095,0){0.047619}{332.204}{360.}

\psarc(1.38095,0){0.047619}{180.}{286.826}

\psarc(1.38149,0){0.000535045}{180.}{315.542}

\psarc(1.38182,0){0.0181818}{256.426}{360.}

\psarc(1.38182,0){0.0181818}{180.}{209.409}

\psarc(1.38194,0){0.00694444}{331.217}{360.}

\psarc(1.38194,0){0.00694444}{180.}{284.822}

\psarc(1.38196,0){0.00265252}{255.654}{360.}

\psarc(1.38196,0){0.00265252}{180.}{209.021}

\psarc(1.38197,0){0.00101317}{331.07}{360.}

\psarc(1.38197,0){0.00101317}{180.}{284.528}

\psarc(1.38197,0){0.000386997}{255.542}{360.}

\psarc(1.38284,0){0.000490196}{180.}{271.07}

\psarc(1.38322,0){0.0013986}{224.528}{360.}

\psarc(1.38322,0){0.0013986}{180.}{195.542}

\psarc(1.38367,0){0.000949668}{211.07}{360.}

\psarc(1.38564,0){0.00102564}{180.}{326.578}

\psarc(1.38619,0){0.00156986}{342.583}{360.}

\psarc(1.38619,0){0.00156986}{180.}{310.64}

\psarc(1.38653,0){0.000565931}{266.578}{360.}

\psarc(1.38758,0){0.000481464}{180.}{282.583}

\psarc(1.38763,0){0.00126263}{250.64}{360.}

\psarc(1.38763,0){0.00126263}{180.}{206.578}

\psarc(1.38796,0){0.00334448}{323.854}{360.}

\psarc(1.38796,0){0.00334448}{180.}{271.217}

\psarc(1.38819,0){0.000694444}{222.583}{360.}

\psarc(1.38976,0){0.000868056}{180.}{308.055}

\psarc(1.39048,0){0.00952381}{224.822}{360.}

\psarc(1.39048,0){0.00952381}{180.}{195.654}

\psarc(1.39057,0){0.00073692}{248.055}{360.}

\psarc(1.39087,0){0.00198413}{319.275}{360.}

\psarc(1.39087,0){0.00198413}{180.}{263.854}

\psarc(1.39262,0){0.00131752}{180.}{259.275}

\psarc(1.39355,0){0.00645161}{211.217}{360.}

\psarc(1.39355,0){0.00645161}{180.}{190.64}

\psarc(1.39512,0){0.00487805}{203.854}{360.}

\psarc(1.39512,0){0.00487805}{180.}{188.055}

\psarc(1.39608,0){0.00392157}{199.275}{360.}

\psarc(1.40408,0){0.00408163}{180.}{339.954}

\psarc(1.40513,0){0.00512821}{351.533}{360.}

\psarc(1.40513,0){0.00512821}{180.}{334.96}

\psarc(1.4069,0){0.00689655}{348.631}{360.}

\psarc(1.4069,0){0.00689655}{180.}{326.746}

\psarc(1.40767,0){0.00142045}{279.954}{360.}

\psarc(1.40959,0){0.00217865}{274.96}{360.}

\psarc(1.40959,0){0.00217865}{180.}{219.954}

\psarc(1.4099,0){0.000811688}{180.}{291.533}

\psarc(1.41053,0){0.0105263}{342.722}{360.}

\psarc(1.41053,0){0.0105263}{180.}{310.993}

\psarc(1.4108,0){0.00096432}{231.533}{360.}

\psarc(1.41255,0){0.000784314}{180.}{317.13}

\psarc(1.41288,0){0.00378788}{266.746}{360.}

\psarc(1.41288,0){0.00378788}{180.}{214.96}

\psarc(1.4132,0){0.00143472}{333.075}{360.}

\psarc(1.4132,0){0.00143472}{180.}{288.631}

\psarc(1.41325,0){0.000547345}{257.13}{360.}

\psarc(1.41444,0){0.000650618}{180.}{273.075}

\psarc(1.41486,0){0.00181159}{228.631}{360.}

\psarc(1.41486,0){0.00181159}{180.}{197.13}

\psarc(1.41548,0){0.00119048}{213.075}{360.}

\psarc(1.41779,0){0.00112613}{180.}{328.623}

\psarc(1.41833,0){0.00166667}{344.222}{360.}

\psarc(1.41833,0){0.00166667}{180.}{314.855}

\psarc(1.41877,0){0.00058651}{268.623}{360.}

\psarc(1.41982,0){0.000467508}{180.}{284.222}

\psarc(1.41983,0){0.00122399}{254.855}{360.}

\psarc(1.41983,0){0.00122399}{180.}{208.623}

\psarc(1.41987,0){0.00320513}{330.158}{360.}

\psarc(1.41987,0){0.00320513}{180.}{282.722}

\psarc(1.42017,0){0.00840336}{250.993}{360.}

\psarc(1.42017,0){0.00840336}{180.}{206.746}

\psarc(1.4204,0){0.000649773}{224.222}{360.}

\psarc(1.42179,0){0.00074129}{180.}{310.264}

\psarc(1.42222,0){0.0222222}{324.433}{360.}

\psarc(1.42222,0){0.0222222}{180.}{272.204}

\psarc(1.42248,0){0.000600962}{250.264}{360.}

\psarc(1.42265,0){0.0015949}{323.225}{360.}

\psarc(1.42265,0){0.0015949}{180.}{270.158}

\psarc(1.42396,0){0.00460829}{222.722}{360.}

\psarc(1.42396,0){0.00460829}{180.}{194.855}

\psarc(1.42404,0){0.000961538}{180.}{263.225}

\psarc(1.4254,0){0.0031746}{210.158}{360.}

\psarc(1.4254,0){0.0031746}{180.}{190.264}

\psarc(1.42615,0){0.00242131}{203.225}{360.}

\psarc(1.43127,0){0.00269542}{180.}{334.229}

\psarc(1.43223,0){0.003663}{348.167}{360.}

\psarc(1.43223,0){0.003663}{180.}{325.461}

\psarc(1.43361,0){0.00117509}{274.229}{360.}

\psarc(1.43429,0){0.00571429}{341.634}{360.}

\psarc(1.43429,0){0.00571429}{180.}{308.256}

\psarc(1.43542,0){0.00208333}{265.461}{360.}

\psarc(1.43542,0){0.00208333}{180.}{214.229}

\psarc(1.43557,0){0.000790514}{180.}{288.167}

\psarc(1.43649,0){0.00100806}{228.167}{360.}

\psarc(1.4375,0){0.0625}{226.826}{360.}

\psarc(1.4375,0){0.0625}{180.}{196.426}

\psarc(1.43845,0){0.00094697}{180.}{314.446}

\psarc(1.4393,0){0.000701754}{254.446}{360.}

\psarc(1.43934,0){0.00183824}{329.6}{360.}

\psarc(1.43934,0){0.00183824}{180.}{281.634}

\psarc(1.43961,0){0.00483092}{248.256}{360.}

\psarc(1.43961,0){0.00483092}{180.}{205.461}

\psarc(1.44093,0){0.000930233}{180.}{269.6}

\psarc(1.44156,0){0.012987}{319.653}{360.}

\psarc(1.44156,0){0.012987}{180.}{264.433}

\psarc(1.44173,0){0.00271003}{221.634}{360.}

\psarc(1.44173,0){0.00271003}{180.}{194.446}

\psarc(1.44256,0){0.00188324}{209.6}{360.}

\psarc(1.44671,0){0.00226757}{180.}{324.705}

\psarc(1.44803,0){0.00358423}{340.969}{360.}

\psarc(1.44803,0){0.00358423}{180.}{306.609}

\psarc(1.44868,0){0.00131579}{264.705}{360.}

\psarc(1.45119,0){0.00119048}{180.}{280.969}

\psarc(1.45141,0){0.0031348}{246.609}{360.}

\psarc(1.45141,0){0.0031348}{180.}{204.705}

\psarc(1.45276,0){0.00178253}{220.969}{360.}

\psarc(1.45299,0){0.00854701}{316.426}{360.}

\psarc(1.45299,0){0.00854701}{180.}{259.653}

\psarc(1.457,0){0.002457}{180.}{305.509}

\psarc(1.45833,0){0.0416667}{212.204}{360.}

\psarc(1.45833,0){0.0416667}{180.}{190.993}

\psarc(1.45934,0){0.0021978}{245.509}{360.}

\psarc(1.46061,0){0.00606061}{314.105}{360.}

\psarc(1.46061,0){0.00606061}{180.}{256.426}

\psarc(1.46333,0){0.00178891}{180.}{304.723}

\psarc(1.46504,0){0.00162602}{244.723}{360.}

\psarc(1.46606,0){0.00452489}{312.357}{360.}

\psarc(1.46606,0){0.00452489}{180.}{254.105}

\psarc(1.46803,0){0.00136054}{180.}{304.133}

\psarc(1.46875,0){0.03125}{204.433}{360.}

\psarc(1.46875,0){0.03125}{180.}{188.256}

\psarc(1.46934,0){0.00125156}{244.133}{360.}

\psarc(1.47018,0){0.00350877}{310.993}{360.}

\psarc(1.47018,0){0.00350877}{180.}{252.357}

\psarc(1.47166,0){0.00106952}{180.}{303.674}

\psarc(1.47269,0){0.000993049}{243.674}{360.}

\psarc(1.47339,0){0.00280112}{309.899}{360.}

\psarc(1.47339,0){0.00280112}{180.}{250.993}

\psarc(1.47455,0){0.000862813}{180.}{303.307}

\psarc(1.475,0){0.025}{199.653}{360.}

\psarc(1.475,0){0.025}{180.}{186.609}

\psarc(1.47538,0){0.000807103}{243.307}{360.}

\psarc(1.47597,0){0.00228833}{309.003}{360.}

\psarc(1.47597,0){0.00228833}{180.}{249.899}

\psarc(1.4769,0){0.000710732}{180.}{303.007}

\psarc(1.47759,0){0.000668896}{243.007}{360.}

\psarc(1.4781,0){0.00190476}{308.256}{360.}

\psarc(1.4781,0){0.00190476}{180.}{249.003}

\psarc(1.47886,0){0.000595593}{180.}{302.756}

\psarc(1.47917,0){0.0208333}{196.426}{360.}

\psarc(1.47917,0){0.0208333}{180.}{185.509}

\psarc(1.47944,0){0.00056338}{242.756}{360.}

\psarc(1.47987,0){0.00161031}{307.623}{360.}

\psarc(1.47987,0){0.00161031}{180.}{248.256}

\psarc(1.48051,0){0.000506329}{180.}{302.544}

\psarc(1.481,0){0.000481}{242.544}{360.}

\psarc(1.48138,0){0.00137931}{307.079}{360.}

\psarc(1.48138,0){0.00137931}{180.}{247.623}

\psarc(1.48192,0){0.00043573}{180.}{302.363}

\psarc(1.48214,0){0.0178571}{194.105}{360.}

\psarc(1.48214,0){0.0178571}{180.}{184.723}

\psarc(1.48234,0){0.000415455}{242.363}{360.}

\psarc(1.48268,0){0.00119474}{306.609}{360.}

\psarc(1.48268,0){0.00119474}{180.}{247.079}

\psarc(1.48314,0){0.000378931}{180.}{302.205}

\psarc(1.48351,0){0.00036245}{242.205}{360.}

\psarc(1.4838,0){0.00104493}{306.196}{360.}

\psarc(1.4838,0){0.00104493}{180.}{246.609}

\psarc(1.4842,0){0.000332557}{180.}{302.067}

\psarc(1.48437,0){0.015625}{192.357}{360.}

\psarc(1.48438,0){0.015625}{180.}{184.133}

\psarc(1.48453,0){0.000318979}{242.067}{360.}

\psarc(1.48479,0){0.000921659}{305.833}{360.}

\psarc(1.48479,0){0.000921659}{180.}{246.196}

\psarc(1.48514,0){0.000294204}{180.}{301.946}

\psarc(1.48543,0){0.000282885}{241.946}{360.}

\psarc(1.48567,0){0.000819001}{305.509}{360.}

\psarc(1.48567,0){0.000819001}{180.}{245.833}

\psarc(1.48611,0){0.0138889}{190.993}{360.}

\psarc(1.48611,0){0.0138889}{180.}{183.674}

\psarc(1.48645,0){0.000732601}{180.}{245.509}

\psarc(1.4875,0){0.0125}{189.899}{360.}

\psarc(1.4875,0){0.0125}{180.}{183.307}

\psarc(1.48864,0){0.0113636}{189.003}{360.}

\psarc(1.48864,0){0.0113636}{180.}{183.007}

\psarc(1.48958,0){0.0104167}{188.256}{360.}

\psarc(1.48958,0){0.0104167}{180.}{182.756}

\psarc(1.49038,0){0.00961538}{187.623}{360.}

\psarc(1.49038,0){0.00961538}{180.}{182.544}

\psarc(1.49107,0){0.00892857}{187.079}{360.}

\psarc(1.49107,0){0.00892857}{180.}{182.363}

\psarc(1.49167,0){0.00833333}{186.609}{360.}

\psarc(1.49167,0){0.00833333}{180.}{182.205}

\psarc(1.49219,0){0.0078125}{186.196}{360.}

\psarc(1.49219,0){0.0078125}{180.}{182.067}

\psarc(1.49265,0){0.00735294}{185.833}{360.}

\psarc(1.49265,0){0.00735294}{180.}{181.946}

\psarc(1.49306,0){0.00694444}{185.509}{360.}

\psarc(1.50694,0){0.00694444}{180.}{354.491}

\psarc(1.50735,0){0.00735294}{358.054}{360.}

\psarc(1.50735,0){0.00735294}{180.}{354.167}

\psarc(1.50781,0){0.0078125}{357.933}{360.}

\psarc(1.50781,0){0.0078125}{180.}{353.804}

\psarc(1.50833,0){0.00833333}{357.795}{360.}

\psarc(1.50833,0){0.00833333}{180.}{353.391}

\psarc(1.50893,0){0.00892857}{357.637}{360.}

\psarc(1.50893,0){0.00892857}{180.}{352.921}

\psarc(1.50962,0){0.00961538}{357.456}{360.}

\psarc(1.50962,0){0.00961538}{180.}{352.377}

\psarc(1.51042,0){0.0104167}{357.244}{360.}

\psarc(1.51042,0){0.0104167}{180.}{351.744}

\psarc(1.51136,0){0.0113636}{356.993}{360.}

\psarc(1.51136,0){0.0113636}{180.}{350.997}

\psarc(1.5125,0){0.0125}{356.693}{360.}

\psarc(1.5125,0){0.0125}{180.}{350.101}

\psarc(1.51355,0){0.000732601}{294.491}{360.}

\psarc(1.51389,0){0.0138889}{356.326}{360.}

\psarc(1.51389,0){0.0138889}{180.}{349.007}

\psarc(1.51433,0){0.000819001}{294.167}{360.}

\psarc(1.51433,0){0.000819001}{180.}{234.491}

\psarc(1.51457,0){0.000282885}{180.}{298.054}

\psarc(1.51486,0){0.000294204}{238.054}{360.}

\psarc(1.51521,0){0.000921659}{293.804}{360.}

\psarc(1.51521,0){0.000921659}{180.}{234.167}

\psarc(1.51547,0){0.000318979}{180.}{297.933}

\psarc(1.51563,0){0.015625}{355.867}{360.}

\psarc(1.51563,0){0.015625}{180.}{347.643}

\psarc(1.5158,0){0.000332557}{237.933}{360.}

\psarc(1.5162,0){0.00104493}{293.391}{360.}

\psarc(1.5162,0){0.00104493}{180.}{233.804}

\psarc(1.51649,0){0.00036245}{180.}{297.795}

\psarc(1.51686,0){0.000378931}{237.795}{360.}

\psarc(1.51732,0){0.00119474}{292.921}{360.}

\psarc(1.51732,0){0.00119474}{180.}{233.391}

\psarc(1.51766,0){0.000415455}{180.}{297.637}

\psarc(1.51786,0){0.0178571}{355.277}{360.}

\psarc(1.51786,0){0.0178571}{180.}{345.895}

\psarc(1.51808,0){0.00043573}{237.637}{360.}

\psarc(1.51862,0){0.00137931}{292.377}{360.}

\psarc(1.51862,0){0.00137931}{180.}{232.921}

\psarc(1.519,0){0.000481}{180.}{297.456}

\psarc(1.51949,0){0.000506329}{237.456}{360.}

\psarc(1.52013,0){0.00161031}{291.744}{360.}

\psarc(1.52013,0){0.00161031}{180.}{232.377}

\psarc(1.52056,0){0.00056338}{180.}{297.244}

\psarc(1.52083,0){0.0208333}{354.491}{360.}

\psarc(1.52083,0){0.0208333}{180.}{343.574}

\psarc(1.52114,0){0.000595593}{237.244}{360.}

\psarc(1.5219,0){0.00190476}{290.997}{360.}

\psarc(1.5219,0){0.00190476}{180.}{231.744}

\psarc(1.52241,0){0.000668896}{180.}{296.993}

\psarc(1.5231,0){0.000710732}{236.993}{360.}

\psarc(1.52403,0){0.00228833}{290.101}{360.}

\psarc(1.52403,0){0.00228833}{180.}{230.997}

\psarc(1.52462,0){0.000807103}{180.}{296.693}

\psarc(1.525,0){0.025}{353.391}{360.}

\psarc(1.525,0){0.025}{180.}{340.347}

\psarc(1.52545,0){0.000862813}{236.693}{360.}

\psarc(1.52661,0){0.00280112}{289.007}{360.}

\psarc(1.52661,0){0.00280112}{180.}{230.101}

\psarc(1.52731,0){0.000993049}{180.}{296.326}

\psarc(1.52834,0){0.00106952}{236.326}{360.}

\psarc(1.52982,0){0.00350877}{287.643}{360.}

\psarc(1.52982,0){0.00350877}{180.}{229.007}

\psarc(1.53066,0){0.00125156}{180.}{295.867}

\psarc(1.53125,0){0.03125}{351.744}{360.}

\psarc(1.53125,0){0.03125}{180.}{335.567}

\psarc(1.53197,0){0.00136054}{235.867}{360.}

\psarc(1.53394,0){0.00452489}{285.895}{360.}

\psarc(1.53394,0){0.00452489}{180.}{227.643}

\psarc(1.53496,0){0.00162602}{180.}{295.277}

\psarc(1.53667,0){0.00178891}{235.277}{360.}

\psarc(1.53939,0){0.00606061}{283.574}{360.}

\psarc(1.53939,0){0.00606061}{180.}{225.895}

\psarc(1.54066,0){0.0021978}{180.}{294.491}

\psarc(1.54167,0){0.0416667}{349.007}{360.}

\psarc(1.54167,0){0.0416667}{180.}{327.796}

\psarc(1.543,0){0.002457}{234.491}{360.}

\psarc(1.54701,0){0.00854701}{280.347}{360.}

\psarc(1.54701,0){0.00854701}{180.}{223.574}

\psarc(1.54724,0){0.00178253}{180.}{319.031}

\psarc(1.54859,0){0.0031348}{335.295}{360.}

\psarc(1.54859,0){0.0031348}{180.}{293.391}

\psarc(1.54881,0){0.00119048}{259.031}{360.}

\psarc(1.55132,0){0.00131579}{180.}{275.295}

\psarc(1.55197,0){0.00358423}{233.391}{360.}

\psarc(1.55197,0){0.00358423}{180.}{199.031}

\psarc(1.55329,0){0.00226757}{215.295}{360.}

\psarc(1.55744,0){0.00188324}{180.}{330.4}

\psarc(1.55827,0){0.00271003}{345.554}{360.}

\psarc(1.55827,0){0.00271003}{180.}{318.366}

\psarc(1.55844,0){0.012987}{275.567}{360.}

\psarc(1.55844,0){0.012987}{180.}{220.347}

\psarc(1.55907,0){0.000930233}{270.4}{360.}

\psarc(1.56039,0){0.00483092}{334.539}{360.}

\psarc(1.56039,0){0.00483092}{180.}{291.744}

\psarc(1.56066,0){0.00183824}{258.366}{360.}

\psarc(1.56066,0){0.00183824}{180.}{210.4}

\psarc(1.5607,0){0.000701754}{180.}{285.554}

\psarc(1.56155,0){0.00094697}{225.554}{360.}

\psarc(1.5625,0){0.0625}{343.574}{360.}

\psarc(1.5625,0){0.0625}{180.}{313.174}

\psarc(1.56351,0){0.00100806}{180.}{311.833}

\psarc(1.56443,0){0.000790514}{251.833}{360.}

\psarc(1.56458,0){0.00208333}{325.771}{360.}

\psarc(1.56458,0){0.00208333}{180.}{274.539}

\psarc(1.56571,0){0.00571429}{231.744}{360.}

\psarc(1.56571,0){0.00571429}{180.}{198.366}

\psarc(1.56639,0){0.00117509}{180.}{265.771}

\psarc(1.56777,0){0.003663}{214.539}{360.}

\psarc(1.56777,0){0.003663}{180.}{191.833}

\psarc(1.56873,0){0.00269542}{205.771}{360.}

\psarc(1.57385,0){0.00242131}{180.}{336.775}

\psarc(1.5746,0){0.0031746}{349.736}{360.}

\psarc(1.5746,0){0.0031746}{180.}{329.842}

\psarc(1.57596,0){0.000961538}{276.775}{360.}

\psarc(1.57604,0){0.00460829}{345.145}{360.}

\psarc(1.57604,0){0.00460829}{180.}{317.278}

\psarc(1.57735,0){0.0015949}{269.842}{360.}

\psarc(1.57735,0){0.0015949}{180.}{216.775}

\psarc(1.57752,0){0.000600962}{180.}{289.736}

\psarc(1.57778,0){0.0222222}{267.796}{360.}

\psarc(1.57778,0){0.0222222}{180.}{215.567}

\psarc(1.57821,0){0.00074129}{229.736}{360.}

\psarc(1.5796,0){0.000649773}{180.}{315.778}

\psarc(1.57983,0){0.00840336}{333.254}{360.}

\psarc(1.57983,0){0.00840336}{180.}{289.007}

\psarc(1.58013,0){0.00320513}{257.278}{360.}

\psarc(1.58013,0){0.00320513}{180.}{209.842}

\psarc(1.58017,0){0.00122399}{331.377}{360.}

\psarc(1.58017,0){0.00122399}{180.}{285.145}

\psarc(1.58018,0){0.000467508}{255.778}{360.}

\psarc(1.58123,0){0.00058651}{180.}{271.377}

\psarc(1.58167,0){0.00166667}{225.145}{360.}

\psarc(1.58167,0){0.00166667}{180.}{195.778}

\psarc(1.58221,0){0.00112613}{211.377}{360.}

\psarc(1.58452,0){0.00119048}{180.}{326.925}

\psarc(1.58514,0){0.00181159}{342.87}{360.}

\psarc(1.58514,0){0.00181159}{180.}{311.369}

\psarc(1.58556,0){0.000650618}{266.925}{360.}

\psarc(1.58675,0){0.000547345}{180.}{282.87}

\psarc(1.5868,0){0.00143472}{251.369}{360.}

\psarc(1.5868,0){0.00143472}{180.}{206.925}

\psarc(1.58712,0){0.00378788}{325.04}{360.}

\psarc(1.58712,0){0.00378788}{180.}{273.254}

\psarc(1.58745,0){0.000784314}{222.87}{360.}

\psarc(1.5892,0){0.00096432}{180.}{308.467}

\psarc(1.58947,0){0.0105263}{229.007}{360.}

\psarc(1.58947,0){0.0105263}{180.}{197.278}

\psarc(1.5901,0){0.000811688}{248.467}{360.}

\psarc(1.59041,0){0.00217865}{320.046}{360.}

\psarc(1.59041,0){0.00217865}{180.}{265.04}

\psarc(1.59233,0){0.00142045}{180.}{260.046}

\psarc(1.5931,0){0.00689655}{213.254}{360.}

\psarc(1.5931,0){0.00689655}{180.}{191.369}

\psarc(1.59487,0){0.00512821}{205.04}{360.}

\psarc(1.59487,0){0.00512821}{180.}{188.467}

\psarc(1.59592,0){0.00408163}{200.046}{360.}

\psarc(1.60392,0){0.00392157}{180.}{340.725}

\psarc(1.60488,0){0.00487805}{351.945}{360.}

\psarc(1.60488,0){0.00487805}{180.}{336.146}

\psarc(1.60645,0){0.00645161}{349.36}{360.}

\psarc(1.60645,0){0.00645161}{180.}{328.783}

\psarc(1.60738,0){0.00131752}{280.725}{360.}

\psarc(1.60913,0){0.00198413}{276.146}{360.}

\psarc(1.60913,0){0.00198413}{180.}{220.725}

\psarc(1.60943,0){0.00073692}{180.}{291.945}

\psarc(1.60952,0){0.00952381}{344.346}{360.}

\psarc(1.60952,0){0.00952381}{180.}{315.178}

\psarc(1.61024,0){0.000868056}{231.945}{360.}

\psarc(1.61181,0){0.000694444}{180.}{317.417}

\psarc(1.61204,0){0.00334448}{268.783}{360.}

\psarc(1.61204,0){0.00334448}{180.}{216.146}

\psarc(1.61237,0){0.00126263}{333.422}{360.}

\psarc(1.61237,0){0.00126263}{180.}{289.36}

\psarc(1.61242,0){0.000481464}{257.417}{360.}

\psarc(1.61347,0){0.000565931}{180.}{273.422}

\psarc(1.61381,0){0.00156986}{229.36}{360.}

\psarc(1.61381,0){0.00156986}{180.}{197.417}

\psarc(1.61436,0){0.00102564}{213.422}{360.}

\psarc(1.61633,0){0.000949668}{180.}{328.93}

\psarc(1.61678,0){0.0013986}{344.458}{360.}

\psarc(1.61678,0){0.0013986}{180.}{315.472}

\psarc(1.61716,0){0.000490196}{268.93}{360.}

\psarc(1.61803,0){0.000386997}{180.}{284.458}

\psarc(1.61803,0){0.00101317}{255.472}{360.}

\psarc(1.61803,0){0.00101317}{180.}{208.93}

\psarc(1.61804,0){0.00265252}{330.979}{360.}

\psarc(1.61804,0){0.00265252}{180.}{284.346}

\psarc(1.61806,0){0.00694444}{255.178}{360.}

\psarc(1.61806,0){0.00694444}{180.}{208.783}

\psarc(1.61818,0){0.0181818}{330.591}{360.}

\psarc(1.61818,0){0.0181818}{180.}{283.574}

\psarc(1.61851,0){0.000535045}{224.458}{360.}

\psarc(1.61905,0){0.047619}{253.174}{360.}

\psarc(1.61905,0){0.047619}{180.}{207.796}

\psarc(1.61965,0){0.000602773}{180.}{310.556}

\psarc(1.6202,0){0.000485673}{250.556}{360.}

\psarc(1.62033,0){0.001287}{323.714}{360.}

\psarc(1.62033,0){0.001287}{180.}{270.979}

\psarc(1.62132,0){0.00367647}{224.346}{360.}

\psarc(1.62132,0){0.00367647}{180.}{195.472}

\psarc(1.62146,0){0.000766284}{180.}{263.714}

\psarc(1.6225,0){0.0025}{210.979}{360.}

\psarc(1.6225,0){0.0025}{180.}{190.556}

\psarc(1.62311,0){0.00189394}{203.714}{360.}

\psarc(1.625,0){0.125}{327.796}{360.}

\psarc(1.625,0){0.125}{180.}{278.213}

\psarc(1.62702,0){0.00201613}{180.}{334.804}

\psarc(1.62772,0){0.00271739}{348.532}{360.}

\psarc(1.62772,0){0.00271739}{180.}{326.473}

\psarc(1.62877,0){0.000861326}{274.804}{360.}

\psarc(1.62917,0){0.00416667}{342.495}{360.}

\psarc(1.62917,0){0.00416667}{180.}{310.417}

\psarc(1.63008,0){0.00150376}{266.473}{360.}

\psarc(1.63008,0){0.00150376}{180.}{214.804}

\psarc(1.6302,0){0.000569801}{180.}{288.532}

\psarc(1.63086,0){0.000720981}{228.532}{360.}

\psarc(1.63225,0){0.000666223}{180.}{314.77}

\psarc(1.63284,0){0.000490196}{254.77}{360.}

\psarc(1.63286,0){0.0012837}{330.042}{360.}

\psarc(1.63286,0){0.0012837}{180.}{282.495}

\psarc(1.633,0){0.003367}{250.417}{360.}

\psarc(1.633,0){0.003367}{180.}{206.473}

\psarc(1.63393,0){0.00892857}{323.483}{360.}

\psarc(1.63393,0){0.00892857}{180.}{270.591}

\psarc(1.63397,0){0.000641026}{180.}{270.042}

\psarc(1.63451,0){0.00185529}{222.495}{360.}

\psarc(1.63451,0){0.00185529}{180.}{194.77}

\psarc(1.63508,0){0.00128041}{210.042}{360.}

\psarc(1.63785,0){0.00149031}{180.}{325.309}

\psarc(1.63869,0){0.002331}{341.502}{360.}

\psarc(1.63869,0){0.002331}{180.}{307.926}

\psarc(1.63915,0){0.000851064}{265.309}{360.}

\psarc(1.64075,0){0.000754717}{180.}{281.502}

\psarc(1.64087,0){0.00198413}{247.926}{360.}

\psarc(1.64087,0){0.00198413}{180.}{205.309}

\psarc(1.64103,0){0.025641}{223.574}{360.}

\psarc(1.64103,0){0.025641}{180.}{195.178}

\psarc(1.64171,0){0.00534759}{319.031}{360.}

\psarc(1.64171,0){0.00534759}{180.}{263.483}

\psarc(1.64174,0){0.00111607}{221.502}{360.}

\psarc(1.64435,0){0.0014881}{180.}{306.396}

\psarc(1.64575,0){0.00130719}{246.396}{360.}

\psarc(1.64643,0){0.00357143}{315.988}{360.}

\psarc(1.64643,0){0.00357143}{180.}{259.031}

\psarc(1.64912,0){0.0175439}{210.591}{360.}

\psarc(1.64912,0){0.0175439}{180.}{190.417}

\psarc(1.64962,0){0.00255754}{180.}{255.988}

\psarc(1.65333,0){0.0133333}{203.483}{360.}

\psarc(1.65333,0){0.0133333}{180.}{187.926}

\psarc(1.65591,0){0.0107527}{199.031}{360.}

\psarc(1.65591,0){0.0107527}{180.}{186.396}

\psarc(1.65766,0){0.00900901}{195.988}{360.}

\psarc(1.66667,0){0.333333}{180.}{201.787}

\psarc(1.67619,0){0.00952381}{180.}{343.111}

\psarc(1.67816,0){0.0114943}{353.164}{360.}

\psarc(1.67816,0){0.0114943}{180.}{339.683}

\psarc(1.68116,0){0.0144928}{351.387}{360.}

\psarc(1.68116,0){0.0144928}{180.}{334.539}

\psarc(1.68466,0){0.00284091}{283.111}{360.}

\psarc(1.68627,0){0.0196078}{348.365}{360.}

\psarc(1.68627,0){0.0196078}{180.}{326.008}

\psarc(1.68826,0){0.00404858}{279.683}{360.}

\psarc(1.68826,0){0.00404858}{180.}{223.111}

\psarc(1.68899,0){0.0014881}{180.}{293.164}

\psarc(1.6906,0){0.0017094}{233.164}{360.}

\psarc(1.69361,0){0.00130378}{180.}{318.222}

\psarc(1.69375,0){0.00625}{274.539}{360.}

\psarc(1.69375,0){0.00625}{180.}{219.683}

\psarc(1.69464,0){0.002331}{334.373}{360.}

\psarc(1.69464,0){0.002331}{180.}{291.387}

\psarc(1.69476,0){0.000887311}{258.222}{360.}

\psarc(1.69666,0){0.00101112}{180.}{274.373}

\psarc(1.69697,0){0.030303}{342.103}{360.}

\psarc(1.69697,0){0.030303}{180.}{309.43}

\psarc(1.69722,0){0.00277778}{231.387}{360.}

\psarc(1.69722,0){0.00277778}{180.}{198.222}

\psarc(1.69821,0){0.00178571}{214.373}{360.}

\psarc(1.70156,0){0.0015625}{180.}{329.713}

\psarc(1.70227,0){0.00227273}{345.049}{360.}

\psarc(1.70227,0){0.00227273}{180.}{317.026}

\psarc(1.70292,0){0.000788022}{269.713}{360.}

\psarc(1.7033,0){0.010989}{266.008}{360.}

\psarc(1.7033,0){0.010989}{180.}{214.539}

\psarc(1.70417,0){0.00416667}{332.948}{360.}

\psarc(1.70417,0){0.00416667}{180.}{288.365}

\psarc(1.70429,0){0.00158983}{257.026}{360.}

\psarc(1.70429,0){0.00158983}{180.}{209.713}

\psarc(1.70431,0){0.000607165}{180.}{285.049}

\psarc(1.70505,0){0.0008285}{225.049}{360.}

\psarc(1.70679,0){0.000904977}{180.}{311.259}

\psarc(1.70761,0){0.000718391}{251.259}{360.}

\psarc(1.70778,0){0.00189753}{324.863}{360.}

\psarc(1.70778,0){0.00189753}{180.}{272.948}

\psarc(1.70899,0){0.00529101}{228.365}{360.}

\psarc(1.70899,0){0.00529101}{180.}{197.026}

\psarc(1.70943,0){0.00109649}{180.}{264.863}

\psarc(1.7108,0){0.00348432}{212.948}{360.}

\psarc(1.7108,0){0.00348432}{180.}{191.259}

\psarc(1.71169,0){0.0025974}{204.863}{360.}

\psarc(1.71679,0){0.00250627}{180.}{335.983}

\psarc(1.71761,0){0.00332226}{349.261}{360.}

\psarc(1.71761,0){0.00332226}{180.}{328.507}

\psarc(1.71897,0){0.00102564}{275.983}{360.}

\psarc(1.71921,0){0.00492611}{344.133}{360.}

\psarc(1.71921,0){0.00492611}{180.}{314.622}

\psarc(1.72049,0){0.00173611}{268.507}{360.}

\psarc(1.72049,0){0.00173611}{180.}{215.983}

\psarc(1.72066,0){0.000655738}{180.}{289.261}

\psarc(1.72141,0){0.000816993}{229.261}{360.}

\psarc(1.72295,0){0.000730994}{180.}{315.391}

\psarc(1.72361,0){0.000530504}{255.391}{360.}

\psarc(1.72361,0){0.00138889}{330.872}{360.}

\psarc(1.72361,0){0.00138889}{180.}{284.133}

\psarc(1.72364,0){0.00363636}{254.622}{360.}

\psarc(1.72364,0){0.00363636}{180.}{208.507}

\psarc(1.72381,0){0.00952381}{329.842}{360.}

\psarc(1.72381,0){0.00952381}{180.}{282.103}

\psarc(1.72481,0){0.000676133}{180.}{270.872}

\psarc(1.725,0){0.025}{249.43}{360.}

\psarc(1.725,0){0.025}{180.}{206.008}

\psarc(1.72534,0){0.00193424}{224.133}{360.}

\psarc(1.72534,0){0.00193424}{180.}{195.391}

\psarc(1.72596,0){0.00131752}{210.872}{360.}

\psarc(1.72872,0){0.001443}{180.}{326.347}

\psarc(1.72949,0){0.00221729}{342.39}{360.}

\psarc(1.72949,0){0.00221729}{180.}{310.152}

\psarc(1.72997,0){0.000801282}{266.347}{360.}

\psarc(1.73146,0){0.000686813}{180.}{282.39}

\psarc(1.73153,0){0.0018018}{250.152}{360.}

\psarc(1.73153,0){0.0018018}{180.}{206.347}

\psarc(1.73206,0){0.00478469}{323.035}{360.}

\psarc(1.73206,0){0.00478469}{180.}{269.842}

\psarc(1.73234,0){0.000995025}{222.39}{360.}

\psarc(1.73333,0){0.0666667}{321.787}{360.}

\psarc(1.73333,0){0.0666667}{180.}{267.796}

\psarc(1.73459,0){0.00125786}{180.}{307.772}

\psarc(1.73577,0){0.00107411}{247.772}{360.}

\psarc(1.73611,0){0.0138889}{222.103}{360.}

\psarc(1.73611,0){0.0138889}{180.}{194.622}

\psarc(1.73623,0){0.00289855}{318.734}{360.}

\psarc(1.73623,0){0.00289855}{180.}{263.035}

\psarc(1.73879,0){0.00194932}{180.}{258.734}

\psarc(1.74038,0){0.00961538}{209.842}{360.}

\psarc(1.74038,0){0.00961538}{180.}{190.152}

\psarc(1.74265,0){0.00735294}{203.035}{360.}

\psarc(1.74265,0){0.00735294}{180.}{187.772}

\psarc(1.74405,0){0.00595238}{198.734}{360.}

\psarc(1.75658,0){0.00657895}{180.}{339.335}

\psarc(1.75833,0){0.00833333}{351.196}{360.}

\psarc(1.75833,0){0.00833333}{180.}{333.992}

\psarc(1.76136,0){0.0113636}{348.015}{360.}

\psarc(1.76136,0){0.0113636}{180.}{325.04}

\psarc(1.76235,0){0.00235294}{279.335}{360.}

\psarc(1.76557,0){0.003663}{273.992}{360.}

\psarc(1.76557,0){0.003663}{180.}{219.335}

\psarc(1.76607,0){0.00136799}{180.}{291.196}

\psarc(1.76759,0){0.00163666}{231.196}{360.}

\psarc(1.76786,0){0.0178571}{341.266}{360.}

\psarc(1.76786,0){0.0178571}{180.}{307.341}

\psarc(1.77058,0){0.00134953}{180.}{316.889}

\psarc(1.77124,0){0.00653595}{265.04}{360.}

\psarc(1.77124,0){0.00653595}{180.}{213.992}

\psarc(1.77171,0){0.00248139}{332.78}{360.}

\psarc(1.77171,0){0.00248139}{180.}{288.015}

\psarc(1.77178,0){0.00094697}{256.889}{360.}

\psarc(1.77386,0){0.00113636}{180.}{272.78}

\psarc(1.7746,0){0.0031746}{228.015}{360.}

\psarc(1.7746,0){0.0031746}{180.}{196.889}

\psarc(1.77568,0){0.00209644}{212.78}{360.}

\psarc(1.7798,0){0.0020202}{180.}{328.352}

\psarc(1.78078,0){0.003003}{344.012}{360.}

\psarc(1.78078,0){0.003003}{180.}{314.308}

\psarc(1.78155,0){0.00106045}{268.352}{360.}

\psarc(1.78346,0){0.000852515}{180.}{284.012}

\psarc(1.78348,0){0.00223214}{254.308}{360.}

\psarc(1.78348,0){0.00223214}{180.}{208.352}

\psarc(1.78363,0){0.00584795}{329.409}{360.}

\psarc(1.78363,0){0.00584795}{180.}{281.266}

\psarc(1.78452,0){0.00119048}{224.012}{360.}

\psarc(1.78462,0){0.0153846}{247.341}{360.}

\psarc(1.78462,0){0.0153846}{180.}{205.04}

\psarc(1.78709,0){0.00137363}{180.}{309.999}

\psarc(1.78835,0){0.00111982}{249.999}{360.}

\psarc(1.78869,0){0.00297619}{322.774}{360.}

\psarc(1.78869,0){0.00297619}{180.}{269.409}

\psarc(1.79129,0){0.00181488}{180.}{262.774}

\psarc(1.7913,0){0.00869565}{221.266}{360.}

\psarc(1.7913,0){0.00869565}{180.}{194.308}

\psarc(1.79167,0){0.0416667}{317.897}{360.}

\psarc(1.79167,0){0.0416667}{180.}{261.787}

\psarc(1.79394,0){0.00606061}{209.409}{360.}

\psarc(1.79394,0){0.00606061}{180.}{189.999}

\psarc(1.79535,0){0.00465116}{202.774}{360.}

\psarc(1.8,0){0.2}{218.213}{360.}

\psarc(1.8,0){0.2}{180.}{193.174}

\psarc(1.80541,0){0.00540541}{180.}{333.653}

\psarc(1.80741,0){0.00740741}{347.795}{360.}

\psarc(1.80741,0){0.00740741}{180.}{324.433}

\psarc(1.8101,0){0.00240385}{273.653}{360.}

\psarc(1.81176,0){0.0117647}{340.725}{360.}

\psarc(1.81176,0){0.0117647}{180.}{306.009}

\psarc(1.81385,0){0.004329}{264.433}{360.}

\psarc(1.81385,0){0.004329}{180.}{213.653}

\psarc(1.81414,0){0.00164474}{180.}{287.795}

\psarc(1.81607,0){0.00211416}{227.795}{360.}

\psarc(1.8202,0){0.0020202}{180.}{314.105}

\psarc(1.82202,0){0.0015083}{254.105}{360.}

\psarc(1.82213,0){0.00395257}{329.128}{360.}

\psarc(1.82213,0){0.00395257}{180.}{280.725}

\psarc(1.82292,0){0.0104167}{246.009}{360.}

\psarc(1.82292,0){0.0104167}{180.}{204.433}

\psarc(1.82556,0){0.0020284}{180.}{269.128}

\psarc(1.82738,0){0.00595238}{220.725}{360.}

\psarc(1.82738,0){0.00595238}{180.}{194.105}

\psarc(1.82857,0){0.0285714}{315.178}{360.}

\psarc(1.82857,0){0.0285714}{180.}{257.897}

\psarc(1.82917,0){0.00416667}{209.128}{360.}

\psarc(1.83854,0){0.00520833}{180.}{324.017}

\psarc(1.84167,0){0.00833333}{340.347}{360.}

\psarc(1.84167,0){0.00833333}{180.}{305.086}

\psarc(1.84308,0){0.00307692}{264.017}{360.}

\psarc(1.849,0){0.002849}{180.}{280.347}

\psarc(1.84962,0){0.0075188}{245.086}{360.}

\psarc(1.84962,0){0.0075188}{180.}{204.017}

\psarc(1.85281,0){0.004329}{220.347}{360.}

\psarc(1.85417,0){0.0208333}{313.174}{360.}

\psarc(1.85417,0){0.0208333}{180.}{255.178}

\psarc(1.85714,0){0.142857}{207.796}{360.}

\psarc(1.85714,0){0.142857}{180.}{189.43}

\psarc(1.86335,0){0.00621118}{180.}{304.408}

\psarc(1.86932,0){0.00568182}{244.408}{360.}

\psarc(1.87302,0){0.015873}{311.635}{360.}

\psarc(1.87302,0){0.015873}{180.}{253.174}

\psarc(1.87981,0){0.00480769}{180.}{303.89}

\psarc(1.88444,0){0.00444444}{243.89}{360.}

\psarc(1.8875,0){0.0125}{310.417}{360.}

\psarc(1.8875,0){0.0125}{180.}{251.635}

\psarc(1.88889,0){0.111111}{201.787}{360.}

\psarc(1.88889,0){0.111111}{180.}{187.341}

\psarc(1.89272,0){0.00383142}{180.}{303.481}

\psarc(1.89643,0){0.00357143}{243.481}{360.}

\psarc(1.89899,0){0.010101}{309.43}{360.}

\psarc(1.89899,0){0.010101}{180.}{250.417}

\psarc(1.90313,0){0.003125}{180.}{303.15}

\psarc(1.90616,0){0.00293255}{243.15}{360.}

\psarc(1.90833,0){0.00833333}{308.613}{360.}

\psarc(1.90833,0){0.00833333}{180.}{249.43}

\psarc(1.90909,0){0.0909091}{197.897}{360.}

\psarc(1.90909,0){0.0909091}{180.}{186.009}

\psarc(1.91169,0){0.0025974}{180.}{302.876}

\psarc(1.91422,0){0.00245098}{242.876}{360.}

\psarc(1.91608,0){0.00699301}{307.926}{360.}

\psarc(1.91608,0){0.00699301}{180.}{248.613}

\psarc(1.91886,0){0.00219298}{180.}{302.646}

\psarc(1.921,0){0.002079}{242.646}{360.}

\psarc(1.92262,0){0.00595238}{307.341}{360.}

\psarc(1.92262,0){0.00595238}{180.}{247.926}

\psarc(1.92308,0){0.0769231}{195.178}{360.}

\psarc(1.92308,0){0.0769231}{180.}{185.086}

\psarc(1.92495,0){0.00187617}{180.}{302.45}

\psarc(1.92679,0){0.00178571}{242.45}{360.}

\psarc(1.92821,0){0.00512821}{306.836}{360.}

\psarc(1.92821,0){0.00512821}{180.}{247.341}

\psarc(1.93019,0){0.00162338}{180.}{302.281}

\psarc(1.93178,0){0.00155039}{242.281}{360.}

\psarc(1.93304,0){0.00446429}{306.396}{360.}

\psarc(1.93304,0){0.00446429}{180.}{246.836}

\psarc(1.93333,0){0.0666667}{193.174}{360.}

\psarc(1.93333,0){0.0666667}{180.}{184.408}

\psarc(1.93475,0){0.00141844}{180.}{302.134}

\psarc(1.93614,0){0.0013587}{242.134}{360.}

\psarc(1.93725,0){0.00392157}{306.009}{360.}

\psarc(1.93725,0){0.00392157}{180.}{246.396}

\psarc(1.93875,0){0.00125}{180.}{302.005}

\psarc(1.93998,0){0.00120048}{242.005}{360.}

\psarc(1.94097,0){0.00347222}{305.666}{360.}

\psarc(1.94097,0){0.00347222}{180.}{246.009}

\psarc(1.94118,0){0.0588235}{191.635}{360.}

\psarc(1.94118,0){0.0588235}{180.}{183.89}

\psarc(1.94229,0){0.00110988}{180.}{301.89}

\psarc(1.94338,0){0.00106838}{241.89}{360.}

\psarc(1.94427,0){0.00309598}{305.36}{360.}

\psarc(1.94427,0){0.00309598}{180.}{245.666}

\psarc(1.94544,0){0.000992063}{180.}{301.788}

\psarc(1.94641,0){0.000956938}{241.788}{360.}

\psarc(1.94722,0){0.00277778}{305.086}{360.}

\psarc(1.94722,0){0.00277778}{180.}{245.36}

\psarc(1.94737,0){0.0526316}{190.417}{360.}

\psarc(1.94737,0){0.0526316}{180.}{183.481}

\psarc(1.94826,0){0.000892061}{180.}{301.696}

\psarc(1.94914,0){0.000862069}{241.696}{360.}

\psarc(1.94987,0){0.00250627}{304.838}{360.}

\psarc(1.94987,0){0.00250627}{180.}{245.086}

\psarc(1.95081,0){0.000806452}{180.}{301.614}

\psarc(1.9516,0){0.00078064}{241.614}{360.}

\psarc(1.95227,0){0.00227273}{304.613}{360.}

\psarc(1.95227,0){0.00227273}{180.}{244.838}

\psarc(1.95238,0){0.047619}{189.43}{360.}

\psarc(1.95238,0){0.047619}{180.}{183.15}

\psarc(1.95311,0){0.000732601}{180.}{301.538}

\psarc(1.95384,0){0.000710227}{241.538}{360.}

\psarc(1.95445,0){0.00207039}{304.408}{360.}

\psarc(1.95445,0){0.00207039}{180.}{244.613}

\psarc(1.95521,0){0.000668449}{180.}{301.47}

\psarc(1.95587,0){0.000648929}{241.47}{360.}

\psarc(1.95644,0){0.00189394}{304.221}{360.}

\psarc(1.95644,0){0.00189394}{180.}{244.408}

\psarc(1.95652,0){0.0434783}{188.613}{360.}

\psarc(1.95652,0){0.0434783}{180.}{182.876}

\psarc(1.95713,0){0.00061237}{180.}{301.408}

\psarc(1.95774,0){0.000595238}{241.408}{360.}

\psarc(1.95826,0){0.00173913}{304.049}{360.}

\psarc(1.95826,0){0.00173913}{180.}{244.221}

\psarc(1.9589,0){0.000563063}{180.}{301.35}

\psarc(1.95945,0){0.000547945}{241.35}{360.}

\psarc(1.95994,0){0.00160256}{303.89}{360.}

\psarc(1.95994,0){0.00160256}{180.}{244.049}

\psarc(1.96,0){0.04}{187.926}{360.}

\psarc(1.96,0){0.04}{180.}{182.646}

\psarc(1.96052,0){0.000519481}{180.}{301.297}

\psarc(1.96103,0){0.000506073}{241.297}{360.}

\psarc(1.96148,0){0.00148148}{303.744}{360.}

\psarc(1.96148,0){0.00148148}{180.}{243.89}

\psarc(1.96202,0){0.000480769}{180.}{301.248}

\psarc(1.96249,0){0.000468823}{241.248}{360.}

\psarc(1.96291,0){0.00137363}{303.608}{360.}

\psarc(1.96291,0){0.00137363}{180.}{243.744}

\psarc(1.96296,0){0.037037}{187.341}{360.}

\psarc(1.96296,0){0.037037}{180.}{182.45}

\psarc(1.96341,0){0.000446229}{180.}{301.203}

\psarc(1.96385,0){0.00043554}{241.203}{360.}

\psarc(1.96424,0){0.00127714}{303.481}{360.}

\psarc(1.96424,0){0.00127714}{180.}{243.608}

\psarc(1.9647,0){0.000415282}{180.}{301.161}

\psarc(1.96511,0){0.00040568}{241.161}{360.}

\psarc(1.96548,0){0.00119048}{303.363}{360.}

\psarc(1.96548,0){0.00119048}{180.}{243.481}

\psarc(1.96552,0){0.0344828}{186.836}{360.}

\psarc(1.96552,0){0.0344828}{180.}{182.281}

\psarc(1.96663,0){0.00111235}{180.}{243.363}

\psarc(1.96774,0){0.0322581}{186.396}{360.}

\psarc(1.96774,0){0.0322581}{180.}{182.134}

\psarc(1.9697,0){0.030303}{186.009}{360.}

\psarc(1.9697,0){0.030303}{180.}{182.005}

\psarc(1.97143,0){0.0285714}{185.666}{360.}

\psarc(1.97143,0){0.0285714}{180.}{181.89}

\psarc(1.97297,0){0.027027}{185.36}{360.}

\psarc(1.97297,0){0.027027}{180.}{181.788}

\psarc(1.97436,0){0.025641}{185.086}{360.}

\psarc(1.97436,0){0.025641}{180.}{181.696}

\psarc(1.97561,0){0.0243902}{184.838}{360.}

\psarc(1.97561,0){0.0243902}{180.}{181.614}

\psarc(1.97674,0){0.0232558}{184.613}{360.}

\psarc(1.97674,0){0.0232558}{180.}{181.538}

\psarc(1.97778,0){0.0222222}{184.408}{360.}

\psarc(1.97778,0){0.0222222}{180.}{181.47}

\psarc(1.97872,0){0.0212766}{184.221}{360.}

\psarc(1.97872,0){0.0212766}{180.}{181.408}

\psarc(1.97959,0){0.0204082}{184.049}{360.}

\psarc(1.97959,0){0.0204082}{180.}{181.35}

\psarc(1.98039,0){0.0196078}{183.89}{360.}

\psarc(1.98039,0){0.0196078}{180.}{181.297}

\psarc(1.98113,0){0.0188679}{183.744}{360.}

\psarc(1.98113,0){0.0188679}{180.}{181.248}

\psarc(1.98182,0){0.0181818}{183.608}{360.}

\psarc(1.98182,0){0.0181818}{180.}{181.203}

\psarc(1.98246,0){0.0175439}{183.481}{360.}

\psarc(1.98246,0){0.0175439}{180.}{181.161}

\psarc(1.98305,0){0.0169492}{183.363}{360.}

\end{pspicture}
